Calibrated Regression Against An Adversary Without Regret

We are interested in probabilistic prediction in online settings in which data does not follow a probability distribution. Our work seeks to achieve two goals: (1) producing valid probabilities that accurately reflect model confidence; and (2) ensuring that traditional notions of performance (e.g., high accuracy) still hold. We introduce online algorithms guaranteed to achieve these goals on arbitrary streams of data points, including data chosen by an adversary. Specifically, our algorithms produce forecasts that are (1) calibrated -- i.e., an 80% confidence interval contains the true outcome 80% of the time -- and (2) have low regret relative to a user-specified baseline model. We implement a post-hoc recalibration strategy that provably achieves these goals in regression; previous algorithms applied to classification or achieved (1) but not (2). In the context of Bayesian optimization, an online model-based decision-making task in which the data distribution shifts over time, our method yields accelerated convergence to improved optima.

==> figures/data/wtccc-plots.txt <==
cum_losses	0.258275800029,0.129137900014,0.0891622279494,0.286068165994,0.264164422093,0.280620258556,0.240531650191,0.21448234598,0.267739856208,0.253555974563,0.253761008528,0.234683874854,0.219426930779,0.206452989301,0.239782048494,0.250831460204,0.294900197839,0.287996937773,0.285323608347,0.285313594476,0.307284258741,0.305331733179,0.29316433567,0.281689778679,0.272210512091,0.262721781146,0.253465446296,0.265530405683,0.26398802349,0.267853763752,0.273978862475,0.272884433982,0.273469872324,0.267208244426,0.276105434509,0.274226810281,0.272711654795,0.273204419133,0.266699120303,0.261594062204,0.271726198415,0.269574197044,0.268575456443,0.268623722912,0.284548688019,0.283863880774,0.277831058757,0.272585475819,0.26709985176,0.271488390289,0.270343397953,0.268692755528,0.266204615292,0.264546623456,0.263056900408,0.263121257302,0.271455994473,0.271814969206,0.267674359381,0.26421811081,0.259983166437,0.26949888921,0.270363941311,0.274310558511,0.272881126877,0.272434205837,0.273359754975,0.270051109225,0.27326002761,0.271734966569,0.271006529875,0.272367523675,0.274320383368,0.277418395439,0.273826164916,0.272410276511,0.27236423239,0.276117349279,0.273628361096,0.270948203488,0.268877775242,0.26651981603,0.265507419726,0.263831577525,0.267897735009,0.272098676703,0.269765828922,0.268098234282,0.272802743086,0.269846917593,0.268389226639,0.266273962923,0.268598719095,0.268283184238,0.266592569421,0.264393155276,0.264805568726,0.26638966867,0.26549666699,0.265878247001,0.267879329464,0.268505051727,0.26600531769,0.270210357537,0.268416985882,0.267625396495,0.267363969234,0.268187723279,0.265727285451,0.26333807103,0.261341350537,0.259451951197,0.25753122423,0.258338788193,0.257778666716,0.256930988116,0.257221817289,0.255159457308,0.253502797264,0.2518215547,0.253688729251,0.254012145645,0.25231811508,0.255402358901,0.255019697624,0.255019678011,0.258167936752,0.257613386348,0.25568363822,0.257301759004,0.255695803909,0.259202541262,0.257901713907,0.25735651252,0.256852265607,0.256700122961,0.256671970526,0.258457921499,0.258318926001,0.257906998419,0.257915617778,0.261627185724,0.26001062926,0.259945753804,0.263571610151,0.2638725919,0.262373743335,0.261532616299,0.261825601774,0.260713135535,0.2601398549,0.260232984359,0.263947387611,0.263073427227,0.262253898915,0.260974934418,0.260390195115,0.260612444083,0.260913892819,0.259283180989,0.257688094923,0.256097427671,0.257449538307,0.257240982117,0.255994475351,0.255327548783,0.254696470142,0.253590324421,0.252608266131,0.252795541727,0.25228467643,0.252352063425,0.254282772976,0.253399201344,0.252624765027,0.253729554306,0.254990723838,0.255012932662,0.25626673587,0.258047800273,0.25666093474,0.257081630306,0.256342364783,0.256149268387,0.255075407642,0.25515102977,0.257388835731,0.257430752504,0.256485860078,0.258104255382,0.257429020559,0.257508638314,0.257138118944,0.25917120997,0.258077179385,0.258170325476,0.258124575178,0.25708519182,0.256095320058,0.25501048871,0.254442249983,0.253511988722,0.254244320789,0.254427110341,0.254116936618,0.253206031668,0.252540650554,0.252834570095,0.255579993571,0.255127494178,0.254534135165,0.254850249444,0.253967616756,0.253883665396,0.253577571422,0.253560246969,0.253486548049,0.252523107409,0.253060492413,0.253022973527,0.253148167842,0.252285154253,0.251595433331,0.251252782398,0.251394918478,0.251339972858,0.251597445023,0.251566241127,0.251365032046,0.250698971763,0.249938601111,0.24914853883,0.248210003209,0.24824193289,0.249975993277,0.249200517613,0.249764167803,0.249301574969,0.24891324324,0.248707491264,0.248741251828,0.249623489248,0.249421350233,0.250576516493,0.249618055176,0.250317493681,0.250862463577,0.249902161684,0.249127141635,0.249971393211,0.250461257959,0.249543600536,0.249182460191,0.25023532566,0.250450409746,0.250832987308,0.25101984529,0.25026529215,0.251428152432,0.251412520739,0.250747320953,0.250205124814,0.250005286643,0.249895112014,0.249492402461,0.249495669441,0.248989673641,0.248179713061,0.249327248032,0.248749324831,0.248430272235,0.248808877585,0.248055533406,0.249529492314,0.249716365693,0.249012669563,0.248118480466,0.247311992137,0.246525413923,0.245672548038,0.245935742114,0.245182966571,0.245225685684,0.24437590094,0.245086482421,0.245660908179,0.245066568677,0.24456585287,0.244830837552,0.244589718343,0.24511322367,0.244339976221,0.243779429218,0.243010882608,0.243668825782,0.243740319883,0.243606226583,0.243623342939,0.242932634793,0.242432331729,0.242861329854,0.242865785758,0.242146143089,0.241445802017,0.241752603387,0.241079777749,0.240311080018,0.239624101175,0.241057440671,0.240410548697,0.240557489263,0.239997415154,0.240433219498,0.241080039799,0.24058958871,0.240104960158,0.240345630132,0.240230083746,0.239531650155,0.239152045003,0.238810858045,0.238804452652,0.238428692615,0.238245261759,0.238028638148,0.237996648015,0.2379135377,0.237531262885,0.237824169966,0.238293028524,0.237609084737,0.236916477638,0.237089858729,0.236478601434,0.236444542616,0.236768981107,0.236539242624,0.236305718356,0.23587699562,0.23619322333,0.237025389563,0.237272850945,0.236695880223,0.236624545526,0.237778759713,0.237947427636,0.238544559841,0.23841594504,0.239000940364,0.238423626754,0.237749926784,0.237074500856,0.237274282799,0.23693081102,0.23640129211,0.236030685563,0.235881660318,0.235968698963,0.236623625308,0.236660263567,0.237068265415,0.236488467572,0.236064672918,0.236944486647,0.237017329028,0.236526952576,0.236250586417,0.236380445271,0.236798417894,0.238236186337,0.238049009701,0.238227512949,0.237809807339,0.237319971265,0.237280100198,0.237912277215,0.238350713583,0.238535705746,0.238547204348,0.238759975104,0.238237101263,0.238767301369,0.239107234211,0.239075645924,0.238509428482,0.239224690529,0.239476244681,0.239263796418,0.238648722392,0.238183663207,0.238464727047,0.238239158323,0.238433716744,0.238016126631,0.237508267333,0.238784359261,0.238686402223,0.238699264838,0.238697229234,0.238874290281,0.239176656615,0.240265312005,0.239964137928,0.23952548242,0.239092747744,0.238836494288,0.239395200787,0.239211542537,0.238771698051,0.238745702537,0.238693615442,0.238419680705,0.238261196727,0.237939458642,0.23782009113,0.237997306188,0.237740386931,0.237435777968,0.236874289833,0.236769197688,0.237110404978,0.236564936149,0.236005680981,0.236901060427,0.237443955259,0.237659557012,0.237488303326,0.23736303039,0.237677369792,0.237258793471,0.237425961724,0.237394871326,0.237714769715,0.237701281061,0.237514983736,0.237384190909,0.237455638487,0.237118195963,0.23785175813,0.237755365701,0.237705373506,0.23737393125,0.237216596654,0.237014396299,0.237110212227,0.23690548397,0.237154826949,0.237082823308,0.236787179872,0.23665256852,0.23646913465,0.236428249867,0.23700064588,0.236921971246,0.236784066197,0.236583835666,0.236235274328,0.236256816448,0.2358972742,0.235922563592,0.235499027432,0.235941462069,0.236232625285,0.236611208254,0.236415094921,0.23629014041,0.236087037304,0.236033590949,0.23601486176,0.236536980252,0.236188690773,0.235867478285,0.236271660554,0.236383741058,0.236468387023,0.236107468761,0.235762065579,0.235268839501,0.234829495039,0.235187627815,0.235565161368,0.235596578226,0.235954929977,0.236774553836,0.236607729865,0.236349971192,0.235955248599,0.235830300271,0.235466465833,0.235368308351,0.235641770311,0.235754403618,0.235506203625,0.2358974214,0.235517308426,0.235250283072,0.235586653964,0.235581629591,0.235587806705,0.235383388398,0.235408966864,0.235766301989,0.235461190331,0.235482555075,0.235640103746,0.235584347031,0.235362678721,0.2356271959,0.236125924416,0.236280370189,0.235913145066,0.235669070979,0.235637273552,0.235413228558,0.235546010886,0.235464606727,0.235433335069,0.235201448517,0.235384888957,0.235717108326,0.235750046957,0.235649205267,0.235800882118,0.235613495318,0.235386117843,0.235478593538,0.235357356232,0.235438892788,0.235434681614,0.235299007137,0.235294020286,0.235380849456,0.235256346893,0.235574677556,0.235831990145,0.235412400828,0.235314424896,0.235520154339,0.235343057833,0.235166973306,0.23504370144,0.235191135168,0.234926296655,0.23463995828,0.235273747448,0.235047878178,0.234783672441,0.234578392905,0.234718035043,0.235063236955,0.234983538166,0.234784933359,0.234531556762,0.234467228743,0.234409564299,0.234490777158,0.234702884576,0.234636364242,0.234625541267,0.234682958921,0.234445470494,0.234058811198,0.234299940547,0.234455564285,0.234855565471,0.234817450995,0.23474432653,0.234656170481,0.234568259344,0.234708709925,0.235177384152,0.235081121956,0.235027824096,0.234911893622,0.234901969431,0.23485923257,0.234811294172,0.234776257487,0.234791416618,0.234713377514,0.2347835866,0.234860815285,0.23471510385,0.234734797112,0.234403026511,0.234626144955,0.234812393035,0.234582678518,0.23448367505,0.234343545387,0.234317978627,0.23415918497,0.234078138771,0.234469026405,0.23460271776,0.234706528955,0.234528593033,0.234650261735,0.234770433894,0.235123266123,0.235057377645,0.234981247698,0.23491453966,0.23481689611,0.2347328394,0.234671431363,0.234719364564,0.234712109992,0.234563799929,0.234418086248,0.234087675098,0.234389299786,0.234238935531,0.234103893952,0.233862040067,0.233696307418,0.234145647785,0.234081468707,0.234246922039,0.234052611336,0.234371247639,0.234070668797,0.233821962596,0.233499847227,0.23329478183,0.233112564046,0.233345993834,0.233334512814,0.233334912097,0.233094318177,0.233148238215,0.233316688171,0.233167058342,0.233202463668,0.233497929207,0.233454769269,0.233399335242,0.233353010475,0.233443627163,0.233510437849,0.233236037305,0.232973490755,0.232721121671,0.232408325455,0.232109904647,0.231801052406,0.231501032159,0.231178171061,0.231753409061,0.231580067891,0.231459216199,0.231268843964,0.230995729742,0.230661077076,0.230923848399,0.230851580168,0.230977471772,0.230832038825,0.230922414113,0.230614089141,0.230463704519,0.23046847087,0.230298037316,0.230202200876,0.230026087415,0.229890240722,0.230060769854,0.230380281043,0.230147126345,0.230104067785,0.229901700471,0.229756455759,0.229942718728,0.23015305054,0.230738906478,0.231041665673,0.23083898724,0.230799114886,0.230737162688,0.230633924177,0.2309525233,0.231020385856,0.230753456412,0.230777328994,0.230690686747,0.230500621802,0.230386408093,0.230211957456,0.230324983398,0.230791164048,0.230716018568,0.230657470678,0.230562583774,0.230300894611,0.230495215655,0.230466993116,0.230400742275,0.23092569897,0.230866811231,0.230799776561,0.230526542882,0.230252003536,0.230340655554,0.230251886087,0.23084874119,0.230658462001,0.230512972216,0.230407412496,0.23029384676,0.230275458785,0.230072038913,0.230433508505,0.230389793012,0.230512161242,0.23082637346,0.231135526866,0.231245759497,0.231383587758,0.231715104051,0.231830682961,0.231584531359,0.231760161202,0.231699915813,0.231639756092,0.231753646986,0.231924522011,0.231802070485,0.231665311199,0.231703857738,0.23146300557,0.231492118259,0.231484818306,0.231285484548,0.231171135585,0.231247098403,0.231351501028,0.231258065493,0.231215731067,0.23126571527,0.231482980187,0.231252887326,0.231190868183,0.231295629691,0.231341754674,0.231164320464,0.231097103207,0.231133722018,0.231337594825,0.23124071866,0.23100486756,0.231045448116,0.231481167456,0.231415479352,0.231330720551,0.231364961772,0.231182131458,0.231533746978,0.23140247579,0.23132064475,0.231090240053,0.230891323169,0.231085522092,0.230878925738,0.230618691059,0.230378181959,0.230206652931,0.230147706166,0.230332928337,0.230307366871,0.230323688384,0.230145135104,0.230110559086,0.229948474159,0.229980243365,0.229792974774,0.229812181834,0.229980213494,0.229914020933,0.229850983904,0.230163982422,0.230245976533,0.230045484398,0.230331573558,0.23007706308,0.230780542653,0.230937859423,0.231197821374,0.230978222419,0.230901244664,0.231123170163,0.230915972964,0.230665195156,0.230874332246,0.230857148361,0.23093491025,0.230719445914,0.230716842938,0.230579099314,0.230833875506,0.230812550609,0.230880806747,0.230765457634,0.230554049269,0.23035484148,0.230555172409,0.230662521976,0.230550004233,0.230286618321,0.230525873741,0.230383476358,0.230585559897,0.230524676579,0.230683721787,0.230939730209,0.231179118657,0.231548045159,0.231823046038,0.231850816088,0.23166278918,0.231925964539,0.231944396067,0.231741592572,0.231630161926,0.231459164855,0.231434605127,0.231569901576,0.23159891892,0.231599015475,0.231676051217,0.23144636517,0.231743343713,0.231748384167,0.231751820809,0.231607817215,0.231786474597,0.231629393038,0.231478624266,0.23162423636,0.231614989487,0.231577410694,0.231504998475,0.231477308754,0.231326323807,0.231337379631,0.231369298615,0.231201324199,0.23125391345,0.231226608964,0.231151937231,0.231110625309,0.230923353903,0.230869909978,0.230742750144,0.230655475883,0.230472813452,0.230465038076,0.230478580328,0.230518294368,0.230703784535,0.230612302662,0.230456964924,0.230355474019,0.230153591789,0.230274025985,0.230111016989,0.229889223537,0.229838176306,0.229627807169,0.229621766821,0.230011559722,0.230007672904,0.229941309785,0.230203927023,0.230075196805,0.229888070193,0.229711190016,0.229579063862,0.229535370567,0.229421713277,0.229390078971,0.229182200306,0.229223338759,0.229176187556,0.228975475103,0.228990185606,0.22885387945,0.228797109099,0.228800529105,0.228969437644,0.228808183049,0.228560772502,0.229025776284,0.22934447778,0.22923078892,0.229275102292,0.229469036614,0.229662999869,0.229439953548,0.229404477136,0.229367825978,0.22950848206,0.229630009412,0.229599311047,0.229503605033,0.229345414119,0.229358283769,0.229158095667,0.229213225261,0.229029426782,0.229010434081,0.228939517426,0.228701825136,0.228995616933,0.229066841231,0.228845581687,0.229234549771,0.229046652176,0.228865958735,0.228903985163,0.22890485621,0.229066381084,0.22887331916,0.22905297544,0.228828702729,0.229062559577,0.229101375318,0.229510829663,0.229398123849,0.229376399483,0.229267536249,0.229213890503,0.229157793557,0.229010779535,0.228780091313,0.228679806205,0.228618808964,0.228481670291,0.228367810506,0.228397339657,0.228486338053,0.22835810171,0.228469800284,0.228816671762,0.228652237948,0.228474600297,0.228521512243,0.228473548816,0.228583766947,0.228633886908,0.228679645594,0.228737144796,0.2287358097,0.228645556831,0.228509974619,0.228663206198,0.228723778439,0.228522949039,0.228314444677,0.228324027744,0.228370494363,0.228356352247,0.228580878285,0.228528929119,0.228633541052,0.228620259451,0.228592244274,0.228624188327,0.228863144309,0.228881241193,0.228779553336,0.228878170262,0.228808661046,0.229012622688,0.22888584366,0.22895643541,0.228751057106,0.228531411884,0.228355376562,0.228878211553,0.228970961927,0.228850050698,0.228644384758,0.228478301229,0.22865375759,0.228525369819,0.228487373618,0.228418672206,0.228200367816,0.228220514179,0.228188144447,0.228132352567,0.227977876079,0.227833104318,0.227992763318,0.228155680619,0.228071393937,0.227897063665,0.22797554412,0.227809101521,0.227969073718,0.228090979509,0.22792355397,0.228036157484,0.22813444125,0.2280007914,0.22779372233,0.2277791098,0.227742858391,0.227574046046,0.227467085364,0.227604678707,0.227507399711,0.227503677622,0.227551492322,0.227422926205,0.227362311738,0.227180748201,0.227182621392,0.227028544602,0.226971258538,0.226910138712,0.226862166169,0.226924065672,0.227035933896,0.227057268382,0.22712462897,0.22699128055,0.227013019205,0.226885223128,0.22681905784,0.226774593255,0.226960145852,0.226928116408,0.227071475533,0.227101529188,0.226952584026,0.227078622452,0.22739283685,0.227391816695,0.227507503967,0.227388290157,0.227384148372,0.227473524556,0.227281195069,0.227143622693,0.227350197517,0.227232015705,0.227203121255,0.227568704804,0.227488641221,0.227391521331,0.227197305955,0.227253614321,0.227045613636,0.227651620389,0.227884703158,0.227879164388,0.227770242706,0.227688736226,0.227907920762,0.227903070759,0.227810640378,0.227639750836,0.227581771223,0.227483645817,0.227367256357,0.227352326825,0.227346491964,0.227387587159,0.227229318159,0.227405243041,0.227511469313,0.227435509176,0.227226390337,0.227243059078,0.227469142014,0.227315609712,0.227292799538,0.227182604958,0.227202713166,0.227268911509,0.227199905119,0.227094171999,0.227068623093,0.226937607549,0.226884618928,0.226904423053,0.226766229925,0.22660525219,0.226507329216,0.226456595002,0.226435924989,0.226422068377,0.226264746015,0.226201684124,0.226165843887,0.226370000381,0.226427742075,0.226433280455,0.226502309998,0.226707278094,0.22669721364,0.226695187927,0.226652746772,0.226703569342,0.226637640981,0.226580896102,0.226845278003,0.226793992836,0.226792934552,0.22674579338,0.226791511827,0.226718791936,0.226839156924,0.226758823738,0.226644494374,0.22667144182,0.226696493692,0.226610453588,0.22658407203,0.226591684919,0.226645456338,0.226725645543,0.22666092988,0.226664076887,0.226624961588,0.226612284641,0.226617628579,0.226590255019,0.226627557684,0.226609275393,0.226440127896,0.226268951238,0.226101963151,0.225992450163,0.225970005018,0.226167172989,0.226245697127,0.226184778434,0.226101367665,0.226045459178,0.226007969709,0.225873514549,0.225941923347,0.226091674425,0.22607028727,0.226173693645,0.226172503543,0.22613687951,0.226110807605,0.226120920122,0.226322089696,0.226284460601,0.226480953516,0.226323210302,0.226210317517,0.226256836291,0.226473099346,0.226617140032,0.226755607537,0.226620371869,0.226501159741,0.226311921994,0.226329810795,0.226202749362,0.22619089449,0.226013743745,0.226042668364,0.225855091515,0.225764047938,0.225746953367,0.225592150643,0.225465211,0.2254971614,0.22556760097,0.225460301487,0.225679998174,0.225597114728,0.225598432088,0.225765730274,0.225737934963,0.225833508406,0.225732689141,0.225856767415,0.2257775748,0.225691246147,0.22557491006,0.225399587183,0.225415856197,0.225508798643,0.2253536374,0.225325056439,0.225243428651,0.225256753829,0.225280455148,0.225218256393,0.225467055482,0.22532575825,0.225259057721,0.225135156998,0.225222227599,0.225221562102,0.225388795114,0.225233992864,0.22517693226,0.225072454358,0.224920483284,0.224809494379,0.224636565625,0.224467454331,0.224282227579,0.224627766569,0.224772963715,0.224638540606,0.224633375803,0.224701288156,0.224707399664,0.225040259343,0.224987858709,0.225081114536,0.225172056406,0.225061740053,0.225038772794,0.225294867341,0.225338595238,0.22524580687,0.225312590428,0.22575283428,0.225569146051,0.225547167203,0.225618503262,0.225554226843,0.225501176397,0.225487150953,0.225462615126,0.225532698388,0.22540156513,0.225582534109,0.225569033766,0.225471197905,0.225580230481,0.225642669302,0.225482631348,0.225690424944,0.225612956841,0.225611705269,0.225550271641,0.22541601797,0.225598776679,0.225474072575,0.22539052925,0.225434123665,0.225647718331,0.225593121243,0.225546547504,0.225505887913,0.225560632286,0.225553246191,0.225602125606,0.225563332352,0.225618875788,0.225550754672,0.225484072351,0.225466161348,0.225344948,0.225520693899,0.225638929652,0.225593230511,0.225537112488,0.225598471743,0.225477222923,0.225428826995,0.225433629658,0.225553746735,0.225692869191,0.225739240153,0.225816927524,0.22571634428,0.225814597216,0.225678700957,0.225674501032,0.225646838829,0.225659371121,0.225520900123,0.225402740071,0.225441143827,0.225341379887,0.225329364408,0.225262326026,0.225250608634,0.225358027186,0.225427404376,0.225320793443,0.225260782634,0.225218649397,0.225333176444,0.225346629822,0.225358662192,0.225271496181,0.225226768198,0.225262917186,0.225171289748,0.225094157081,0.224987476297,0.224885610351,0.224860782608,0.225000537097,0.224947737426,0.224791500167,0.224665382293,0.224536215117,0.224382255766,0.224493111547,0.224354088406,0.224298800985,0.224304215227,0.224226584583,0.224269567974,0.22425385355,0.224434558433,0.224374257158,0.224424507329,0.224359877018,0.224277011552,0.224358789415,0.224293526061,0.224379111759,0.22432836964,0.224295063469,0.224240303376,0.224232001822,0.224101298056,0.224016546949,0.224037354806,0.223995119369,0.224039691104,0.224127334968,0.224085811649,0.224001264395,0.22397593982,0.223878424915,0.223831615729,0.223702920362,0.223688828446,0.223703869179,0.223677035335,0.223724960722,0.223758299314,0.223718054771,0.223605240183,0.22370789041,0.223764411149,0.223778862243,0.223739018792,0.223747323788,0.223819614598,0.223818486772,0.223678441178,0.223829959964,0.22387457602,0.223782396102,0.223848494599,0.223911454676,0.223900525435,0.223737771262,0.223634595202,0.223561192241,0.223471067025,0.223539219675,0.223635586791,0.223514107628,0.223454712042,0.223571269704,0.223594442346,0.223857937393,0.223897168389,0.22386061273,0.224064341583,0.224024511778,0.223984142603,0.223993345317,0.223971401596,0.223886320642,0.223898976385,0.223808543993,0.223787857208,0.223862408056,0.223814897594,0.223884002662,0.223812637515,0.223742176193,0.223734192404,0.223824341251,0.223896400298,0.223804120915,0.223706201673,0.223666327455,0.223726097731,0.223641914943,0.223784727637,0.223725875854,0.223666019108,0.22371395332,0.223774461095,0.223985058326,0.223925304577,0.223913558854,0.223841742495,0.223896547646,0.22395493466,0.223963357604,0.223982958376,0.224246050345,0.224176639531,0.224060904181,0.223937271767,0.223834403288,0.22371719031,0.223716510961,0.223569807814,0.223625442147,0.223618553193,0.223564729957,0.223480769251,0.22344391483,0.223413015756,0.223259011576,0.223210898748,0.223120141505,0.223086824103,0.223170771289,0.223107433216,0.22303483255,0.223039005935,0.223051594886,0.223074437561,0.223117627458,0.223034397325,0.222934630053,0.222891143077,0.222904098241,0.222846780006,0.222829081828,0.222747140974,0.222738693539,0.222805371984,0.222771088816,0.22264294,0.22291735321,0.222835915837,0.222682341808,0.222727012786,0.222695672813,0.222771221256,0.222859266706,0.222714943443,0.222739610177,0.222645591619,0.222543446717,0.222802666974,0.222886629627,0.222951007538,0.222887115186,0.222757019717,0.222744465716,0.222644358145,0.222682677127,0.222624945946,0.222745663715,0.22266783899,0.222565569,0.222437906473,0.222408538847,0.222301771213,0.222236526384,0.222240190145,0.222265405629,0.222244813455,0.222233064359,0.222212381563,0.222219224568,0.222240226655,0.222235733679,0.222380942406,0.222543173341,0.222611445076,0.222562364201,0.222498600942,0.222428845285,0.222319280563,0.222419671924,0.222392756913,0.222367425128,0.222268295082,0.222306877753,0.222358555141,0.222218029524,0.222154081022,0.222087731397,0.22203690704,0.221896571141,0.221911467966,0.22192876354,0.221816626746,0.221708648926,0.221641830853,0.221595499633,0.221606271628,0.221573380182,0.221607703253,0.221510705487,0.221488072285,0.221418789589,0.221458976464,0.221368439458,0.221337689721,0.221406343679,0.221321963843,0.221314896941,0.22136125638,0.221380097721,0.221235998198,0.221298533919,0.221268500283,0.221298872336,0.221260476609,0.221291123449,0.221438978554,0.221378270502,0.221320435366,0.221238579911,0.221272773586,0.221175595236,0.221222708055,0.221166527022,0.221221713075,0.221365928396,0.221273025001,0.221212592639,0.221191993872,0.221120962322,0.221047987317,0.220976927355,0.220948295884,0.220909813558,0.220791576175,0.220768689245,0.220825108051,0.220901851086,0.22096410891,0.220927847343,0.22086484828,0.220843700679,0.220814243464,0.220929854525,0.220903970991,0.221074008309,0.221136109742,0.221099979166,0.22129462569,0.22117056592,0.221265477855,0.221214885478,0.221156928052,0.221173545733,0.22113009004,0.2211424464,0.221249864368,0.221359847744,0.221491449969,0.221526020956,0.221535832215,0.221494343376,0.221508099349,0.221525167362,0.22150630717,0.22147355355,0.221474092784,0.221438339037,0.22147242607,0.22153798701,0.221492094058,0.221649763232,0.221575970403,0.22149898789,0.221413012552,0.221433981985,0.221357581495,0.221343841045,0.221382978748,0.221582665316,0.221650335295,0.222099001447,0.222121589625,0.222028168103,0.221973455289,0.221872462523,0.22199061383,0.221859826753,0.221894677177,0.222063949635,0.222029952087,0.222023610047,0.222019365615,0.222090093512,0.222000032465,0.222035198441,0.222129701799,0.222051686264,0.221989220284,0.221861466912,0.221752886972,0.221810364179,0.22168396024,0.221557403131,0.221420300778,0.221529878503,0.221695695413,0.221581421667,0.221472352589,0.221461064705,0.221411125173,0.221415169207,0.221359632485,0.221293827442,0.221369738394,0.221264395842,0.221143332723,0.221048763222,0.221077780028,0.221266135646,0.221436567974,0.221431069197,0.221399399666,0.221321286096,0.221275219372,0.221252657282,0.221218346346,0.22112706693,0.221062489105,0.221054483613,0.22100739364,0.220941264625,0.220896148574,0.221044412816,0.22105247198,0.221044842262,0.22114652687,0.221121850614,0.221091539048,0.221086816128,0.221152887176,0.221250639055,0.221250927031,0.221197924561,0.221217154487,0.221191879595,0.221082674027,0.221088997571,0.221054747546,0.220965851904,0.220926779161,0.220937266339,0.22095343323,0.220983473447,0.220920402178,0.221021680334,0.220954841944,0.22123996962,0.221185044816,0.221415308561,0.221566088674,0.221577708071,0.22156877236,0.221595080577,0.221499298689,0.221426941865,0.221308840768,0.221297996342,0.22131373893,0.221276765076,0.221310749499,0.221232689936,0.221157300959,0.221175647108,0.221272746701,0.221287738596,0.221367826856,0.22159538093,0.221707717221,0.22178008361,0.221707434242,0.221768330153,0.221872766498,0.221751245313,0.22175780956,0.221799339907,0.221824259791,0.221749131043,0.221710594339,0.221659826002,0.221690754332,0.221587042918,0.221579805572,0.22162571865,0.22158664947,0.221578132433,0.221678922653,0.221738729676,0.221785758305,0.221677952783,0.221687092557,0.221786172054,0.221777080343,0.221721853728,0.222023161031,0.221941745157,0.221821500478,0.221785162325,0.221716395526,0.221848596459,0.221780907556,0.221669378152,0.221626678626,0.221619434949,0.221571169528,0.221482629032,0.221555444675,0.221561633727,0.221760349598,0.221649265425,0.221598545387,0.221638202887,0.22154005843,0.221552081152,0.221567092228,0.221481938163,0.221427010119,0.221374994749,0.221318926214,0.221290305586,0.221408200826,0.221503616399,0.221491084545,0.221413832768,0.221498027048,0.221443946039,0.221353565232,0.221234832274,0.221236089145,0.221117051745,0.221087607645,0.221001879998,0.220966277661,0.220927087011,0.2208105756,0.220791293759,0.220713015359,0.220807572011,0.220729295543,0.220718226022,0.220741767303,0.220658511722,0.220740875992,0.220703339153,0.22069316693,0.220594074865,0.22058913966,0.220671207665,0.220548219183,0.220644559942,0.220736787787,0.220760755237,0.220699382119,0.220647700722,0.220702945277,0.220716673714,0.220802962316,0.220814413438,0.22091569627,0.220846390278,0.220786155694,0.220909571869,0.220809441681,0.220778065563,0.220733302436,0.220710697831,0.220641317442,0.22065492581,0.220712903033,0.220683446583,0.220621322781,0.220623032744,0.22064218814,0.220848253851,0.220781348683,0.220683546514,0.220646110517,0.220587683665,0.220522800688,0.220551641253,0.220629923252,0.220707349371,0.220766651736,0.220734727867,0.220654578708,0.220586607649,0.220566537159,0.220455719547,0.220412197736,0.220480808708,0.220447706409,0.220513252461,0.220499564526,0.220521912506,0.220500727734,0.220451323266,0.220386720887,0.22033982089,0.220286708646,0.220347212462,0.220458272557,0.220463736027,0.220495711291,0.220629335416,0.220602342435,0.22059188916,0.220565412062,0.220519809717,0.220512379269,0.220594378641,0.220593446181,0.22048205828,0.22048977293,0.220385598134,0.220407500721,0.220370400334,0.220322752699,0.220333992533,0.220275524178,0.220350272252,0.220398569697,0.220320399998,0.220314374098,0.220279835233,0.220180713528,0.220253630106,0.220157394381,0.220178104167,0.220238979773,0.220378540248,0.220309908187,0.220281938715,0.220270973944,0.220259553464,0.220296480751,0.220252320386,0.220335097496,0.220381135672,0.220316755076,0.220403992751,0.220414594168,0.220459450308,0.220392971127,0.220479845513,0.22049385785,0.220376121144,0.220447113198,0.220374885975,0.220364743868,0.220274774739,0.220270837839,0.220259822491,0.220268864663,0.220332410471,0.220352610429,0.220334574,0.220294874067,0.22018385147,0.220406263757,0.220360880774,0.220363523553,0.220342994869,0.220510693676,0.220439110792,0.220370826319,0.220354133019,0.220347092143,0.22035940903,0.220432153881,0.220389942752,0.220394204852,0.220384191196,0.220385207204,0.220336035222,0.220499573803,0.220412409139,0.220528329121,0.220470125092,0.220516403988,0.220404724768,0.22050104245,0.220487153129,0.220454638681,0.220401887817,0.220392982156,0.220391913463,0.220350456961,0.220282071126,0.220328512794,0.220482565024,0.220567117478,0.220611015531,0.220556112832,0.220540657302,0.220491281918,0.220463270175,0.220452171283,0.220368837494,0.220333938158,0.220391289285,0.220386057063,0.220360902711,0.22046357739,0.220454302358,0.220442153642,0.220530539729,0.22049287468,0.220586481445,0.220735142448,0.220631785818,0.220739750553,0.220747256439,0.220687201842,0.22061345703,0.220624386103,0.220689893416,0.220588231655,0.220528395448,0.220581493126,0.220543480889,0.220482939217,0.22043743305,0.220419753323,0.220432580483,0.220528895354,0.22052955193,0.220664564502,0.220614541876,0.220565238254,0.220562561192,0.220498192417,0.220504103662,0.220479921096,0.22043426423,0.220399360587,0.220409966372,0.22032683222,0.220405615341,0.220373508195,0.220449921697,0.220446348127,0.220426548264,0.220418802279,0.220384033482,0.220290022871,0.220254982319,0.220223353635,0.220196201618,0.220110814015,0.220052518391,0.220137773028,0.220040513721,0.220040075015,0.220342742025,0.220383958193,0.220442016902,0.220388269514,0.220373887564,0.220339338303,0.220419202656,0.220533959858,0.220485180281,0.220403880771,0.220375403062,0.220327551943,0.220291165656,0.220378045715,0.220376883078,0.220445361337,0.220413932543,0.220342389549,0.220295239152,0.220321311309,0.220346413975,0.220380482866,0.220505935626,0.220531142381,0.220551189789,0.220512844925,0.220592464994,0.220490747407,0.22042450469,0.220357894143,0.220326399917,0.22026167951,0.220162421083,0.220069689987,0.220017393531,0.219908279436,0.219881712035,0.219854049063,0.219887127089,0.219882143698,0.219862053396,0.219823368313,0.219791208619,0.219813159777,0.219898469148,0.219844995621,0.219785356581,0.219787925364,0.219850261338,0.219824947842,0.219772913218,0.219965029222,0.21989145723,0.219834562029,0.219780095646,0.219744659914,0.219735041209,0.21968337142,0.219660902445,0.219610505796,0.21976947967,0.219733215445,0.219721573344,0.219738991883,0.219682013551,0.219630038923,0.219674549547,0.219707541281,0.219660996314,0.219689805923,0.219612910862,0.219557583585,0.219471957132,0.219594548021,0.219614096884,0.219516883727,0.219637853889,0.219646794372,0.21960488969,0.219517595278,0.219432607751,0.219404594681,0.219422205024,0.219357637583,0.219395919003,0.219318553413,0.219309514084,0.219363019503,0.219427375882,0.219495824721,0.219481641162,0.219416582813,0.219310860648,0.21930917517,0.219319513765,0.21936664399,0.219346149533,0.219333389723,0.219254462324,0.219254419157,0.219191332384,0.219147480233,0.219125907236,0.21908980349,0.219068961536,0.219013842543,0.218946101571,0.218952519901,0.219063197016,0.219050378463,0.21899795355,0.219006025943,0.218972829202,0.218951853873,0.21885150498,0.218802903915,0.218797876545,0.218849566464,0.218824760034,0.218857888453,0.218912987967,0.218971863278,0.218928301761,0.218879882036,0.218854908603,0.218861410501,0.218885909646,0.21885748643,0.218792512525,0.218734222283,0.218701906996,0.218640546161,0.218546137323,0.218625912572,0.218652430166,0.218688961049,0.218612034384,0.218634743303,0.218649842624,0.218669157315,0.2187292838,0.218716131082,0.218724465891,0.218693510646,0.218646095882,0.218575381416,0.218560992159,0.218502458634,0.218417589018,0.218447911526,0.218399565521,0.218373300995,0.218396489326,0.218329919093,0.218257423274,0.2182018588,0.218157074558,0.218122119476,0.218080664812,0.218114051477,0.218110775719,0.21814129839,0.218119172784,0.218059754208,0.218013799116,0.217987859998,0.217963470845,0.217915797115,0.217865588084,0.2178032767,0.217747518126,0.217963228663,0.217955190311,0.217915634461,0.218000115975,0.217983978133,0.217892748669,0.217867757749,0.217804538289,0.217842690995,0.217816585071,0.21775619863,0.217755483647,0.217781696481,0.217809481833,0.217775275661,0.217734191795,0.217728576916,0.217737161969,0.217665702176,0.217746507645,0.217705957221,0.217710973409,0.217680519601,0.217652558378,0.217663747837,0.2177342859,0.217841831815,0.217822600233,0.217772466318,0.21785342128,0.217797005581,0.217801799148,0.217857954146,0.217845909627,0.21800566193,0.218031199788,0.218002291096,0.21821124233,0.218218416862,0.218194403794,0.218109656941,0.218136554551,0.218049552713,0.21796674565,0.217961613079,0.218007876155,0.217973283578,0.217890345944,0.217898009697,0.21786411729,0.217924182739,0.217861458525,0.217843798099,0.217870167374,0.217772885406,0.217708915291,0.217644480179,0.217797119871,0.217813234874,0.217819557792,0.217815887989,0.21775858342,0.21775481053,0.217785738859,0.21780055972,0.217774599809,0.217899067498,0.217831382296,0.21783981578,0.21778402982,0.217757234693,0.217825981739,0.217770372488,0.217846520373,0.217812329921,0.217869996823,0.217824819977,0.217861726945,0.217800833646,0.217824339345,0.217848321222,0.217847965438,0.21777599725,0.218057909588,0.218096422211,0.218128777465,0.218155160302,0.218057464305,0.217995453928,0.218111441995,0.218186264629,0.218116342863,0.218058906793,0.218069261017,0.218068330926,0.218020724703,0.218112605777,0.218098047815,0.218060766239,0.218063024283,0.218033763292,0.217983894226,0.21797117665,0.217932236232,0.217939440414,0.217958515291,0.218004990589,0.21797695849,0.217980898381,0.217915712853,0.21790436303,0.217908007639,0.217888668732,0.217833500977,0.217792618348,0.217750930696,0.217732637716,0.21774270824,0.217741417657,0.217722333459,0.217721826663,0.217690246339,0.217767664479,0.217701720457,0.217684809566,0.217675945596,0.217679616419,0.217672420499,0.217782059947,0.217788742429,0.217805350983,0.21781624738,0.217834484018,0.217782582159,0.217781493304,0.217728525152,0.217687239313,0.217651303546,0.217636608947,0.217641803935,0.21767223012,0.217661023266,0.21777861153,0.217781049644,0.217756043188,0.21780465548,0.217761179318,0.217717951595,0.217690156684,0.217821612164,0.217757874429,0.217720470048,0.217654871364,0.217652468664,0.217603152645,0.217553466387,0.217523858515,0.21746055685,0.217440861819,0.217403133682,0.217453242306,0.217411857461,0.217327992303,0.217322279607,0.21728284029,0.217407361191,0.217386709131,0.217355572756,0.217383109152,0.217413329407,0.217321859214,0.217256492878,0.217192860094,0.217104230842,0.21719692923,0.217145150766,0.217170569056,0.217077542461,0.217020249697,0.217016620391,0.216987647051,0.217025082756,0.217015960409,0.216997923112,0.216954342048,0.216957703727,0.216901414249,0.216879312501,0.21681835586,0.216983366187,0.21695503128,0.216984052575,0.216963840829,0.217014660899,0.21708650894,0.217066065742,0.21702343295,0.217059661466,0.217015634075,0.216993900247,0.216933331655,0.216868439332,0.216820530277,0.216856378346,0.216882420007,0.216866913405,0.216899873987,0.216809565712,0.216723288078,0.216703150227,0.216718630749,0.216711433692,0.21668666985,0.216661279097,0.216715941287,0.216695028267,0.216628674259,0.216574316609,0.216509815433,0.216436410858,0.216389232628,0.216391605963,0.216325183063,0.216340246254,0.21630874341,0.216253893783,0.216232682994,0.216177655225,0.216254974876,0.216267809904,0.216269000195,0.216216914276,0.216214581731,0.216205572925,0.21617679666,0.216139183378,0.21610205245,0.216188905589,0.216154137192,0.216138888706,0.216245817578,0.216222857003,0.21624374525,0.21619315551,0.216203988837,0.216255406036,0.21626674075,0.216327557764,0.216322965229,0.216345656312,0.216301314928,0.216309453967,0.216327416621,0.216257466895,0.216198197026,0.216176126914,0.216215730202,0.216225772433,0.216158983917,0.216099662182,0.216135006305,0.216093387234,0.216126281971,0.216196112492,0.216160449157,0.216222817042,0.216346194475,0.216320818656,0.21627934831,0.216263564155,0.216299001998,0.21624787269,0.21629438443,0.216330745925,0.216427449769,0.216469145562,0.216424791677,0.216433124217,0.216410086576,0.216430821982,0.216409182392,0.216397899514,0.216431016465,0.216368071375,0.216293747674,0.216219376779,0.216282888027,0.216436348204,0.216421014858,0.216484268841,0.216554814185,0.216574902614,0.216616840445,0.216585939251,0.216531461214,0.216503938717,0.216471650388,0.21642621801,0.21642433444,0.216424470784,0.216435356533,0.216385893049,0.21637525929,0.216343851017,0.216348592687,0.216289025598,0.216303043346,0.216354388416,0.21636382364,0.216358048236,0.216338062531,0.216348456312,0.216380634397,0.216324141958,0.216276021288,0.216323368418,0.216411377466,0.216370997503,0.216405803321,0.216464003737,0.216528264737,0.21650804876,0.216489638826,0.216490029099,0.216467462016,0.216437639319,0.216436556017,0.216379751419,0.21639815984,0.216348613853,0.216269115019,0.216352056766,0.216386677602,0.216379300189,0.21633045824,0.21642306131,0.216520325722,0.216529868079,0.216507297115,0.216477141,0.216476405544,0.216423390769,0.216379177571,0.216328233005,0.216286239603,0.216235755947,0.216184323546,0.216140498417,0.21614555384,0.216125239737,0.216094973885,0.216015715265,0.216064788582,0.216030206406,0.215992786029,0.215945313869,0.215942648064,0.215995722148,0.216038702178,0.215994723476,0.21599116681,0.215987759027,0.216063673929,0.216106657893,0.216141073671,0.21608737969,0.216072207364,0.216052605063,0.216007020289,0.216029840652,0.215954590064,0.215905932911,0.216022555335,0.215987575938,0.215925101271,0.215873549318,0.215837325261,0.215798859561,0.215787304703,0.215784646448,0.215784393947,0.215732388078,0.215783779313,0.215715164712,0.215640690715,0.21570382481,0.215643415905,0.215614447156,0.215622788603,0.215613196049,0.215625355397,0.215562458239,0.215623539566,0.215648230403,0.215612577312,0.215615254557,0.215646004895,0.21558395294,0.215557824385,0.215555645558,0.215550787999,0.215581985874,0.215533679296,0.215553431353,0.215537768464,0.215558781503,0.215484450581,0.215413897269,0.215387346767,0.215373949166,0.215316107301,0.215253177157,0.215252108405,0.215304594696,0.215291439327,0.215362227791,0.215289789906,0.21521970193,0.215327021444,0.215356696919,0.215325570412,0.215287551929,0.21532539914,0.215339001063,0.215358381724,0.215337094915,0.215315652281,0.215336820989,0.21535245103,0.215398657467,0.215386588678,0.21533101217,0.215256790331,0.215202009784,0.215204033014,0.215158229306,0.215172394047,0.215123092786,0.215174625468,0.215203177409,0.215226247263,0.215330809552,0.215319209197,0.215352056528,0.215284418981,0.215277776134,0.215353572255,0.215418088875,0.215381363895,0.21532127538,0.215278414848,0.215302718907,0.215303695448,0.215242575906,0.215269245864,0.215209841809,0.215177560819,0.215181982987,0.21517815326,0.215107313323,0.215108621685,0.215057785905,0.215020728484,0.215046899949,0.215028229221,0.214993197111,0.214990057812,0.214988634833,0.215053720895,0.215030172511,0.215011179889,0.215011904446,0.215010568492,0.214996758264,0.214984342302,0.214941006465,0.214935452452,0.21496698097,0.214981058158,0.21497471485,0.214997407594,0.214939894876,0.214901178521,0.214994737055,0.214967173009,0.214921635074,0.214882944236,0.214943219486,0.214956406042,0.2150498404,0.214991005379,0.214941416075,0.214882910266,0.214803468489,0.214833558639,0.214754329089,0.214825274247,0.214796187525,0.214829402504,0.214827270593,0.214950314938,0.214895203674,0.214882080892,0.214901912445,0.214928950597,0.214914735622,0.214844798718,0.214784809481,0.21472380862,0.214748791764,0.214751716205,0.21473932966,0.214928906923,0.214962502703,0.214936356169,0.214930151345,0.215070865403,0.215033955351,0.215004373843,0.215050369142,0.215033416641,0.214975900306,0.214947654474,0.214980653934,0.214988581415,0.215024043263,0.215002092093,0.215011831058,0.215098449379,0.215093231658,0.215045842549,0.215072432786,0.215098179787,0.215048493463,0.215184034791,0.215157367295,0.215205931978,0.215159087712,0.215116387816,0.215101624499,0.215074222749,0.21512218419,0.215113631392,0.215076730197,0.215025142672,0.215021832239,0.215007501047,0.215007208592,0.214976569403,0.214928382065,0.214869607462,0.214801635797,0.21484898806,0.214927547539,0.215004990887,0.215028949641,0.214986945736,0.214919879814,0.214965906732,0.215053163365,0.2149947361,0.215061921617,0.215023757473,0.215022218885,0.214980688279,0.214962654903,0.214965714202,0.214945764651,0.215037995039,0.215102443931,0.215169319357,0.215137963834,0.21522292081,0.215227711714,0.215235315668,0.21518044463,0.215172783579,0.215191116955,0.215124053634,0.215099594432,0.21504550791,0.215078024414,0.215031407779,0.214994151302,0.214960256124,0.214976728601,0.214906859195,0.214842960277,0.214819766074,0.214879993338,0.21488733673,0.214859104175,0.214829721502,0.214948709797,0.215018629914,0.215022701494,0.215076414564,0.215059260519,0.215120371282,0.215070182327,0.21507504088,0.215063378241,0.215035027655,0.215023217596,0.215025385983,0.215069314961,0.215062001739,0.215012903702,0.215060102533,0.215074700833,0.215099464263,0.215090228694,0.215033657843,0.214998143837,0.214968845343,0.215061640487,0.215074016913,0.215225228049,0.21523900055,0.215231509019,0.21523413693,0.215167007349,0.215114519551,0.215114551179,0.215066791984,0.215147278167,0.215121791195,0.215137843934,0.215116508832,0.21510535227,0.215090757648,0.215019057261,0.214992351786,0.214983518886,0.215094640071,0.215121876843,0.215116732017,0.21513373907,0.215077905075,0.215049056318,0.215113948759,0.215132081958,0.215115198912,0.215148790204,0.215131979213,0.215094535819,0.215031034946,0.215013958656,0.215034525558,0.215024426046,0.215016900275,0.214976351161,0.215043556192,0.215066046328,0.215072801631,0.215020789794,0.215044872682,0.215024758211,0.214987483111,0.214933579168,0.214897472133,0.214958078148,0.21492314556,0.214924028139,0.214949982201,0.214935076115,0.214882256198,0.214828959378,0.214789489055,0.214763504,0.214834258842,0.214847772197,0.21488154122,0.214854725822,0.214848118782,0.214790424399,0.214745557113,0.214732779522,0.21479433267,0.214752213994,0.214746068706,0.21468783916,0.214636299306,0.214565831572,0.214517384125,0.214583978595,0.214567413224,0.214520117688,0.214515480879,0.214484886651,0.214493344083,0.214496808715,0.214453103022,0.214400415666,0.214458063981,0.214426747729,0.214416524151,0.214397836716,0.21437597891,0.214377727976,0.214397278,0.214390779816,0.2144005082,0.214346798365,0.214323403174,0.214310556999,0.214312912114,0.214291718065,0.214267752604,0.214266987039,0.21432837918,0.214387699184,0.214374449187,0.214387588945,0.214423306533,0.214404334881,0.214439318097,0.214442174509,0.214495824469,0.214465556596,0.214503870027,0.21451983255,0.214466582526,0.21441371232,0.214451251218,0.214502254234,0.214465076114,0.214429780911,0.214375959986,0.214441805053,0.214381093207,0.214369716349,0.214317049761,0.214350967365,0.214307407966,0.21431228867,0.214312814366,0.214368446644,0.214331653828,0.214363055932,0.214329277753,0.214350298905,0.214328339118,0.214272028579,0.214297421743,0.214349847521,0.214355812759,0.214359128508,0.214334944217,0.214292384318,0.214320462624,0.214360673377,0.214361959356,0.214340296888,0.21435530455,0.214348332984,0.214289587787,0.214355861659,0.214290216988,0.214251595024,0.214203520925,0.214165251193,0.214181666757,0.214149425096,0.214148235838,0.214203712786,0.214213350353,0.214145423418,0.214169802015,0.214209613265,0.214177832112,0.214191059402,0.214166340231,0.214166761051,0.214144853659,0.21410067127,0.214144437185,0.214206949416,0.21420820687,0.214164551087,0.214137630926,0.214113677424,0.21407139985,0.21405214716,0.213997549295,0.214018714777,0.214044727979,0.214059362267,0.214004810586,0.214024033332,0.213977798889,0.214005658031,0.214017400502,0.214009724811,0.213982487392,0.213993657692,0.214011465551,0.213943841707,0.214005663982,0.214041118889,0.214088259615,0.214103317296,0.214073257317,0.214065455429,0.214087837242,0.214139539747,0.21424122328,0.214240852299,0.214308707757,0.214319460912,0.214330921854,0.214289208076,0.214283726558,0.21425778521,0.214211487673,0.214178128265,0.214177818143,0.214126459754,0.214146387843,0.214132025235,0.214114074207,0.214062026859,0.214037072595,0.214034450247,0.214067021854,0.214111977213,0.214167744004,0.21421513386,0.21421166919,0.214160687239,0.214126219476,0.214111270252,0.214082132887,0.214073562409,0.214106219527,0.214163679114,0.214142236161,0.214108677331,0.214106387345,0.21413941028,0.214086338469,0.214154280241,0.214134458903,0.214086288078,0.214079735148,0.214040184403,0.214053432192,0.214009671129,0.214061707064,0.214066862404,0.214011379763,0.21399557997,0.213940567669,0.21392947294,0.213945092341,0.213932345932,0.214001846888,0.214022950822,0.21402777716,0.214006645838,0.214110573948,0.214092280752,0.21406140885,0.214082759717,0.214072967771,0.214089695026,0.21409743849,0.214095270705,0.214063460333,0.213993193522,0.214033740675,0.214072073799,0.214016643635,0.214126861745,0.214156925779,0.214140069619,0.214114392537,0.214148963082,0.214124849025,0.214113112708,0.214174415299,0.214164135764,0.214210520381,0.214186439489,0.214187219326,0.214261336928,0.214260339082,0.214271033638,0.214262163349,0.214250181831,0.214200559187,0.214187427499,0.214165525332,0.214107136579,0.214050696988,0.214035408872,0.214054527116,0.214064345089,0.214100846468,0.214095237075,0.214051104423,0.214010740408,0.214032067282,0.214103648351,0.214073204125,0.214075498183,0.214085999846,0.214103068307,0.214037423142,0.214062564388,0.214013191711,0.213990768069,0.214044264394,0.214138171715,0.214173040806,0.214122573676,0.214067821358,0.214067369651,0.214019292818,0.214052722473,0.21403512821,0.214008913602,0.214002577516,0.213983209938,0.213983706612,0.213949237846,0.213956647084,0.213926781275,0.214001488266,0.214030730629,0.214039682385,0.214029113204,0.213989539668,0.213986533091,0.214032968936,0.214000542082,0.213954159104,0.213948360478,0.213893489188,0.213838953305,0.213816920247,0.213751584844,0.213786443681,0.213796958648,0.213775623594,0.21387185448,0.213864188681,0.213827615163,0.213833277946,0.213770358441,0.213782786211,0.213714543243,0.21376084919,0.21374306774,0.21372061486,0.213706580617,0.213650633222,0.213634629423,0.213605926216,0.213598654998,0.213560882966,0.213571658271,0.213580777981,0.213536664991,0.213574455838,0.213626231126,0.213565400617,0.213544794943,0.2136214815,0.213634140527,0.213719872796,0.213727415519,0.213701597484,0.213707355417,0.21372841195,0.213696075068,0.213709719366,0.213668727157,0.213696334698,0.213707634976,0.213651476686,0.213621129467,0.213567156153,0.213528638133,0.213492559776,0.213545239485,0.213524865136,0.213504052457,0.213476776839,0.213459232828,0.213449898699,0.213462843244,0.213464740404,0.213449463422,0.213414842377,0.213399951812,0.213339269872,0.213311204538,0.213269239923,0.213315752217,0.213305189948,0.213307090066,0.213366088961,0.213435064069,0.213414532237,0.213390934592,0.213406110356,0.213357008637,0.213329761912,0.213309025553,0.213391648051,0.21336831021,0.213361584158,0.213351312766,0.213320278929,0.213300245934,0.213322179123,0.213297123887,0.213247692702,0.213268741867,0.213280753903,0.213234589017,0.213212472992,0.213184817867,0.213143299192,0.21320707458,0.2133126622,0.213330500075,0.21337793593,0.213312459894,0.213318801431,0.213320810689,0.213341253184,0.213424475702,0.213373630406,0.213376644762,0.213371239828,0.213308593864,0.213271774548,0.213251038535,0.213214938635,0.213207472563,0.213186459269,0.213274968509,0.21328787419,0.213252478001,0.213209132131,0.213206738385,0.213165787613,0.213192715798,0.213186599318,0.213163994011,0.213123780189,0.213133304819,0.21315875786,0.213183819834,0.213166259502,0.213150510167,0.213130402559,0.213113200453,0.213082657653,0.213073139763,0.213049117797,0.213010556088,0.212985869925,0.213003829584,0.213033857373,0.213035480701,0.213031696811,0.213028308586,0.212996934809,0.212994304629,0.212964590553,0.212969907861,0.212921476919,0.212881363074,0.212935494905,0.213022694047,0.213005628782,0.212962861002,0.212960135897,0.21300185303,0.213135805339,0.21310464936,0.213070315788,0.213064019791,0.213032790556,0.21310311083,0.213080084129,0.213096220587,0.21314224722,0.21316810797,0.213115776298,0.213057319502,0.213225920421,0.213201176933,0.213189363024,0.213150788299,0.213138743561,0.213153244042,0.213143308114,0.213126775664,0.2131143089,0.213103052017,0.213111396804,0.213145624394,0.213161413214,0.213206798453,0.213188759421,0.213194172351,0.213232510772,0.213194195834,0.21316469172,0.213145147997,0.213129709765,0.213092374742,0.213073989434,0.213055101448,0.21306019067,0.213094586425,0.21304989696,0.213072894946,0.213038989896,0.21301580868,0.212975819316,0.21295560082,0.212954605597,0.212922736959,0.212931781537,0.212914610058,0.212906901972,0.212884349361,0.21281980449,0.212813742907,0.212778559236,0.212741454806,0.212719369282,0.212705612486,0.212717215822,0.212721661589,0.21268263698,0.212719400754,0.212690749885,0.21273564617,0.212761172411,0.212703829688,0.212641296069,0.212596291022,0.212626497938,0.212585014827,0.212552725508,0.212649152529,0.212666814935,0.212636155527,0.212618141966,0.212628000894,0.212605848212,0.212579149745,0.212547296949,0.212494219676,0.21252110623,0.212550508364,0.212514207165,0.212542810043,0.212553996617,0.212575354251,0.212535257365,0.212593318796,0.21261580547,0.21262422316,0.212658040737,0.212731013343,0.212669255129,0.212605858407,0.212617981708,0.212650715933,0.212608593302,0.2126136429,0.212663168984,0.212686370235,0.212776113363,0.212809934129,0.212829539709,0.212851455351,0.212817225931,0.212798285593,0.212769475856,0.21274295453,0.212725293292,0.212694480152,0.212747480646,0.212708583732,0.212663959629,0.212620236783,0.212590728324,0.212590941394,0.212566113185,0.21253838817,0.212489017061,0.212462982329,0.212420357243,0.21239701684,0.212368486653,0.212408935498,0.212359217162,0.21236440992,0.212333393882,0.212308623445,0.212387369245,0.212354012404,0.212343416006,0.212327325499,0.212360840507,0.212315527393,0.212295010707,0.212263353359,0.212307068069,0.212316931978,0.212289662902,0.212311595293,0.212336227376,0.212375057142,0.212380402614,0.212329446636,0.212325938705,0.212364645262,0.212382626225,0.212352292073,0.21234124981,0.212323748878,0.212284289128,0.212346624137,0.212325885343,0.212286580329,0.212243413033,0.212209448935,0.212202847358,0.212217904497,0.212300709592,0.2122879292,0.212261249853,0.212231836873,0.21223362441,0.21228503842,0.212253250881,0.212240046702,0.212239917244,0.21221089153,0.212182379384,0.212206551867,0.212184533177,0.212153005202,0.212164009527,0.212176105078,0.212174917261,0.21215260115,0.21209959881,0.212134930177,0.212087615892,0.21218613202,0.212189745687,0.212139851147,0.212136126495,0.212126421214,0.212096249593,0.212073966497,0.212078118365,0.212114294832,0.212083791257,0.212070103043,0.212013087278,0.211956943309,0.212047999323,0.211998657386,0.212022600579,0.211970903103,0.2119662915,0.21193597969,0.211924980929,0.211971000108,0.211964053397,0.211955078,0.211923394901,0.2119636433,0.21199679927,0.21203121311,0.212054484046,0.212097245212,0.21204491942
cum_losses0	0.16,0.4,0.296666666667,0.345,0.326,0.286666666667,0.315714285714,0.2875,0.265555555556,0.239,0.261818181818,0.260833333333,0.241538461538,0.230714285714,0.282,0.274375,0.260588235294,0.246111111111,0.285789473684,0.2895,0.299047619048,0.285454545455,0.274782608696,0.267083333333,0.26,0.268846153846,0.262222222222,0.281785714286,0.306551724138,0.308333333333,0.324516129032,0.3171875,0.310303030303,0.330588235294,0.331428571429,0.323333333333,0.318918918919,0.311578947368,0.324358974359,0.3285,0.340243902439,0.340714285714,0.338604651163,0.334545454545,0.335111111111,0.331304347826,0.324468085106,0.327916666667,0.32306122449,0.3294,0.33,0.325384615385,0.319433962264,0.314259259259,0.311454545455,0.312321428571,0.321052631579,0.321724137931,0.316949152542,0.313166666667,0.308032786885,0.303709677419,0.301428571429,0.309375,0.306,0.30196969697,0.297462686567,0.295441176471,0.296376811594,0.297285714286,0.298169014085,0.294027777778,0.291232876712,0.290675675676,0.288,0.286315789474,0.293116883117,0.290512820513,0.299493670886,0.29775,0.297160493827,0.294634146341,0.291204819277,0.293571428571,0.295882352941,0.293488372093,0.295747126437,0.292840909091,0.296741573034,0.295222222222,0.299010989011,0.306630434783,0.305053763441,0.305638297872,0.303368421053,0.3028125,0.308041237113,0.309897959184,0.314949494949,0.3167,0.315148514851,0.31362745098,0.31067961165,0.310096153846,0.308666666667,0.308113207547,0.308598130841,0.306111111111,0.304128440367,0.302181818182,0.302702702703,0.301428571429,0.30017699115,0.300701754386,0.303652173913,0.30525862069,0.30811965812,0.305508474576,0.305966386555,0.304166666667,0.301652892562,0.300491803279,0.29837398374,0.298870967742,0.30296,0.301825396825,0.302283464567,0.301875,0.300775193798,0.299153846154,0.299618320611,0.300075757576,0.298120300752,0.297089552239,0.295555555556,0.295220588235,0.297737226277,0.300217391304,0.299856115108,0.2995,0.30085106383,0.302183098592,0.304545454545,0.304930555556,0.304551724138,0.306849315068,0.305850340136,0.310540540541,0.308724832215,0.308333333333,0.308675496689,0.307697368421,0.310980392157,0.310584415584,0.313806451613,0.311794871795,0.312101910828,0.310696202532,0.311006289308,0.3113125,0.309937888199,0.308271604938,0.306932515337,0.306585365854,0.304787878788,0.303012048193,0.302155688623,0.301845238095,0.302958579882,0.302117647059,0.300350877193,0.300697674419,0.301040462428,0.300229885057,0.299028571429,0.300113636364,0.299322033898,0.298539325843,0.296927374302,0.297277777778,0.295856353591,0.296923076923,0.296174863388,0.295434782609,0.293891891892,0.294946236559,0.295294117647,0.294574468085,0.293492063492,0.293842105263,0.29277486911,0.293802083333,0.29310880829,0.294896907216,0.293846153846,0.294846938776,0.293807106599,0.293131313131,0.291708542714,0.29105,0.293631840796,0.29297029703,0.292315270936,0.292647058824,0.292,0.291019417476,0.290048309179,0.289423076923,0.291100478469,0.290476190476,0.292938388626,0.293867924528,0.292676056338,0.292056074766,0.291860465116,0.29125,0.291566820276,0.291376146789,0.291187214612,0.2915,0.291809954751,0.290900900901,0.290313901345,0.290133928571,0.291022222222,0.290132743363,0.289251101322,0.289561403509,0.289388646288,0.28852173913,0.287445887446,0.287284482759,0.287124463519,0.286581196581,0.286425531915,0.285593220339,0.286455696203,0.286302521008,0.286150627615,0.286,0.285477178423,0.285330578512,0.285637860082,0.285942622951,0.285795918367,0.285,0.284210526316,0.284516129032,0.283534136546,0.28304,0.282071713147,0.281111111111,0.280355731225,0.280669291339,0.280980392157,0.279921875,0.280233463035,0.27976744186,0.280077220077,0.279961538462,0.278888888889,0.278778625954,0.278326996198,0.277613636364,0.277169811321,0.277969924812,0.277078651685,0.276082089552,0.27687732342,0.278222222222,0.27778597786,0.277683823529,0.276813186813,0.276715328467,0.276618181818,0.275942028986,0.275848375451,0.275179856115,0.275949820789,0.275857142857,0.27615658363,0.276063829787,0.276360424028,0.275528169014,0.277403508772,0.278146853147,0.277491289199,0.277777777778,0.2776816609,0.277034482759,0.276941580756,0.27654109589,0.275733788396,0.275340136054,0.27606779661,0.275675675676,0.275286195286,0.274899328859,0.274280936455,0.2742,0.274916943522,0.275198675497,0.274323432343,0.274243421053,0.274950819672,0.274183006536,0.27342019544,0.272662337662,0.273365695793,0.272612903226,0.272893890675,0.272147435897,0.271405750799,0.272579617834,0.272507936508,0.272151898734,0.272082018927,0.272358490566,0.271786833856,0.2714375,0.271090342679,0.270527950311,0.270464396285,0.269907407407,0.269569230769,0.269018404908,0.268960244648,0.268902439024,0.269574468085,0.270696969697,0.271812688822,0.270993975904,0.270660660661,0.270119760479,0.270059701493,0.269732142857,0.269198813056,0.270295857988,0.270235988201,0.270176470588,0.27082111437,0.270760233918,0.271020408163,0.271279069767,0.271217391304,0.272774566474,0.272708933718,0.272959770115,0.272435530086,0.272685714286,0.271937321937,0.271420454545,0.271359773371,0.27104519774,0.270394366197,0.270084269663,0.270028011204,0.269972067039,0.270222841226,0.270166666667,0.270415512465,0.269779005525,0.269724517906,0.269972527473,0.270219178082,0.269918032787,0.269863760218,0.269809782609,0.270054200542,0.27,0.270242587601,0.270483870968,0.269865951743,0.269251336898,0.2692,0.269787234043,0.269734748011,0.269682539683,0.270263852243,0.2705,0.270209973753,0.269921465969,0.269869451697,0.269583333333,0.269116883117,0.269689119171,0.269638242894,0.269355670103,0.268766066838,0.268307692308,0.268542199488,0.268494897959,0.268727735369,0.26845177665,0.26817721519,0.269116161616,0.268539042821,0.268266331658,0.267694235589,0.267425,0.266982543641,0.267213930348,0.266947890819,0.266287128713,0.265851851852,0.265418719212,0.265651105651,0.265612745098,0.264987775061,0.264951219512,0.265182481752,0.265145631068,0.265108958838,0.264855072464,0.264819277108,0.265048076923,0.264508393285,0.264258373206,0.2638424821,0.264071428571,0.263467933492,0.263436018957,0.263191489362,0.264080188679,0.264305882353,0.264272300469,0.264496487119,0.264462616822,0.264685314685,0.264279069767,0.264245939675,0.26400462963,0.263972286374,0.263732718894,0.263954022989,0.263440366972,0.263409610984,0.263173515982,0.263690205011,0.263659090909,0.26387755102,0.264095022624,0.263860045147,0.264369369369,0.264337078652,0.264103139013,0.264608501119,0.264575892857,0.265077951002,0.265044444444,0.26465631929,0.264867256637,0.264635761589,0.264405286344,0.264175824176,0.263618421053,0.263129102845,0.262903930131,0.262418300654,0.262043478261,0.261822125813,0.261796536797,0.261425485961,0.261637931034,0.261849462366,0.261824034335,0.262312633833,0.262286324786,0.262260127932,0.262042553191,0.261677282378,0.261207627119,0.261691331924,0.261666666667,0.261452631579,0.261092436975,0.260628930818,0.260271966527,0.26006263048,0.260270833333,0.260478170478,0.260684647303,0.26066252588,0.261446280992,0.261649484536,0.261440329218,0.261088295688,0.26106557377,0.260858895706,0.260510204082,0.260977596741,0.261178861789,0.261379310345,0.261174089069,0.261636363636,0.262096774194,0.262293762575,0.262269076305,0.26246492986,0.26226,0.262055888224,0.262250996016,0.262226640159,0.262023809524,0.262,0.261660079051,0.261222879684,0.261023622047,0.261218074656,0.261411764706,0.261213307241,0.26166015625,0.261325536062,0.261303501946,0.261281553398,0.261259689922,0.261450676983,0.261254826255,0.261233140655,0.260903846154,0.260882917466,0.260689655172,0.260879541109,0.260687022901,0.260666666667,0.260646387833,0.260322580645,0.260511363636,0.260189035917,0.259867924528,0.259679849341,0.259360902256,0.259549718574,0.259737827715,0.259925233645,0.259608208955,0.259590316574,0.259776951673,0.259758812616,0.259740740741,0.259926062847,0.260110701107,0.260092081031,0.2596875,0.260110091743,0.260293040293,0.259981718464,0.25996350365,0.259945355191,0.260127272727,0.259945553539,0.259547101449,0.259529837251,0.259512635379,0.259333333333,0.259514388489,0.259497307002,0.259318996416,0.259302325581,0.259482142857,0.259304812834,0.259003558719,0.258703374778,0.258882978723,0.258707964602,0.258533568905,0.258518518519,0.258503521127,0.258330404218,0.258157894737,0.258143607706,0.258129370629,0.257958115183,0.257787456446,0.257965217391,0.257673611111,0.257660311958,0.257647058824,0.257633851468,0.257465517241,0.257865748709,0.257852233677,0.257838765009,0.25823630137,0.257948717949,0.257935153584,0.257921635434,0.258316326531,0.258302207131,0.258474576271,0.258189509306,0.258581081081,0.258296795953,0.258686868687,0.258672268908,0.258842281879,0.259011725293,0.259397993311,0.259565943239,0.2594,0.259384359401,0.259019933555,0.259004975124,0.258990066225,0.258975206612,0.258696369637,0.258682042834,0.258519736842,0.2586863711,0.258852459016,0.258576104746,0.258300653595,0.258287112561,0.258273615635,0.258113821138,0.258100649351,0.258265802269,0.258252427184,0.258626817447,0.25835483871,0.258518518519,0.258360128617,0.258202247191,0.258365384615,0.258352,0.258514376997,0.258500797448,0.258343949045,0.258330683625,0.257936507937,0.258304278922,0.258291139241,0.258278041074,0.258264984227,0.25842519685,0.258270440252,0.258257456829,0.258244514107,0.258231611894,0.25796875,0.257581903276,0.257429906542,0.257169517885,0.256909937888,0.256899224806,0.256640866873,0.256383307573,0.256049382716,0.256902927581,0.256753846154,0.256497695853,0.256165644172,0.256018376723,0.255764525994,0.256122137405,0.256112804878,0.256103500761,0.256094224924,0.256084977238,0.255757575758,0.255612708018,0.255604229607,0.255460030166,0.25531626506,0.255172932331,0.25503003003,0.255187406297,0.25504491018,0.25466367713,0.254417910448,0.254277198212,0.254136904762,0.254294205052,0.254451038576,0.255022222222,0.255014792899,0.255169867061,0.255324483776,0.255184094256,0.255176470588,0.255521292217,0.255513196481,0.255373352855,0.255365497076,0.255226277372,0.255087463557,0.255080058224,0.255072674419,0.255065312046,0.255869565217,0.255861070912,0.255852601156,0.255714285714,0.255360230548,0.255510791367,0.255373563218,0.255236728838,0.255386819484,0.255250357654,0.255114285714,0.254978601997,0.255313390313,0.255305832148,0.255298295455,0.255631205674,0.255495750708,0.255487977369,0.255353107345,0.255345557123,0.255211267606,0.254866385373,0.255196629213,0.255063113604,0.255210084034,0.255202797203,0.255069832402,0.255606694561,0.255933147632,0.256077885953,0.256222222222,0.255991678225,0.256135734072,0.255905947441,0.255897790055,0.25604137931,0.256033057851,0.255900962861,0.255673076923,0.255816186557,0.255808219178,0.255950752394,0.255819672131,0.255593451569,0.255585831063,0.255727891156,0.256046195652,0.255820895522,0.255691056911,0.255832205683,0.255824324324,0.255533063428,0.255525606469,0.256043068641,0.256182795699,0.256174496644,0.256045576408,0.256037483266,0.256176470588,0.255887850467,0.2556,0.255739014647,0.255877659574,0.255750332005,0.25574270557,0.255735099338,0.255608465608,0.255918097754,0.255791556728,0.255783926219,0.2555,0.255282522996,0.255419947507,0.255137614679,0.255130890052,0.25491503268,0.254791122715,0.254511082138,0.254505208333,0.254382314694,0.254376623377,0.254163424125,0.254158031088,0.25403622251,0.254031007752,0.25375483871,0.25375,0.253886743887,0.253766066838,0.253761232349,0.253756410256,0.253892445583,0.25358056266,0.253716475096,0.253443877551,0.25374522293,0.253880407125,0.254015247776,0.253705583756,0.253700887199,0.253835443038,0.253628318584,0.253421717172,0.253303909206,0.253186397985,0.253320754717,0.253115577889,0.252998745295,0.25313283208,0.253266583229,0.25315,0.253146067416,0.253142144638,0.253138231631,0.252873134328,0.252757763975,0.252890818859,0.252887236679,0.252883663366,0.253016069221,0.253148148148,0.253279901356,0.253275862069,0.253161131611,0.253292383292,0.253288343558,0.253578431373,0.253574051408,0.253863080685,0.253992673993,0.25412195122,0.254116930572,0.253917274939,0.253803159174,0.253604368932,0.253490909091,0.253777239709,0.25377267231,0.253574879227,0.253703256936,0.253590361446,0.253477737665,0.253365384615,0.253253301321,0.253141486811,0.253137724551,0.252942583732,0.252831541219,0.252959427208,0.252848629321,0.252738095238,0.252734839477,0.252624703088,0.252514827995,0.25240521327,0.252402366864,0.252151300236,0.252148760331,0.25195754717,0.251955241461,0.251847058824,0.251974148061,0.251971830986,0.251864009379,0.251990632319,0.251695906433,0.251693925234,0.251586931155,0.251713286713,0.2517112922,0.251709302326,0.251602787456,0.251728538283,0.251726535342,0.251851851852,0.25174566474,0.251743648961,0.251637831603,0.251451612903,0.251449942463,0.251448275862,0.251343283582,0.251341743119,0.251615120275,0.251613272311,0.251428571429,0.251324200913,0.251448118586,0.251343963554,0.252195676906,0.252090909091,0.25190692395,0.251802721088,0.251698754247,0.251414027149,0.251310734463,0.251207674944,0.251025930101,0.251148648649,0.251046119235,0.250775280899,0.250538720539,0.250807174888,0.25124300112,0.251140939597,0.251262569832,0.251160714286,0.25115942029,0.251057906459,0.2510567297,0.250955555556,0.251076581576,0.251507760532,0.251406423034,0.251305309735,0.251038674033,0.250938189845,0.250760749724,0.251024229075,0.25102310231,0.250846153846,0.250746432492,0.250646929825,0.250766703176,0.250886214442,0.250885245902,0.251004366812,0.250774263904,0.250544662309,0.250544069641,0.250369565217,0.250488599349,0.250260303688,0.250866738895,0.250768398268,0.25067027027,0.250788336933,0.251046386192,0.251045258621,0.250947255113,0.250946236559,0.250945220193,0.25106223176,0.251061093248,0.25096359743,0.25079144385,0.250694444444,0.250522945571,0.250639658849,0.250638977636,0.250638297872,0.250637619554,0.250636942675,0.251230116649,0.251059322034,0.250835978836,0.250951374207,0.250855332629,0.250759493671,0.251011591149,0.251010526316,0.251125131441,0.251029411765,0.251143756558,0.251257861635,0.251256544503,0.251255230126,0.251086729363,0.250866388309,0.250771637122,0.250885416667,0.250884495317,0.250883575884,0.250882658359,0.250881742739,0.250880829016,0.250879917184,0.250879007239,0.250991735537,0.250897832817,0.250680412371,0.250587023687,0.25049382716,0.250739979445,0.250646817248,0.250646153846,0.250553278689,0.250388945752,0.250173824131,0.250572012257,0.250683673469,0.250795107034,0.250580448065,0.250417090539,0.250325203252,0.250233502538,0.25023326572,0.250233029382,0.250070850202,0.250182002022,0.25002020202,0.250020181635,0.249858870968,0.249647532729,0.249758551308,0.249668341709,0.249779116466,0.249568706118,0.249679358717,0.24951951952,0.24952,0.24952047952,0.249281437126,0.249391824526,0.249501992032,0.249502487562,0.249741550696,0.249652432969,0.249563492063,0.249474727453,0.249386138614,0.249386745796,0.249387351779,0.24929911155,0.249299802761,0.24921182266,0.249320866142,0.249115044248,0.249115913556,0.248910696762,0.248823529412,0.248824681685,0.24873776908,0.248846529814,0.248759765625,0.248604878049,0.248713450292,0.248714703019,0.248715953307,0.248717201166,0.248825242718,0.248739088264,0.248972868217,0.248886737657,0.248733075435,0.248734299517,0.248532818533,0.248640308582,0.24901734104,0.248931665063,0.248932692308,0.248933717579,0.248934740883,0.249041227229,0.248955938697,0.248803827751,0.248718929254,0.2488252149,0.248740458015,0.248970448046,0.248971428571,0.2488867745,0.248735741445,0.248841405508,0.248614800759,0.249146919431,0.249375,0.249290444655,0.249517958412,0.249433427762,0.249349056604,0.249264844486,0.249265536723,0.249181561618,0.249182330827,0.249098591549,0.249015009381,0.24893158388,0.248848314607,0.248849391955,0.24861682243,0.248720821662,0.248824626866,0.248741845294,0.248594040968,0.248595348837,0.248513011152,0.248319405757,0.248237476809,0.248155699722,0.248157407407,0.248159111933,0.248077634011,0.247996306556,0.247915129151,0.247834101382,0.247753222836,0.2476724931,0.247454044118,0.247309458219,0.247165137615,0.247085242896,0.247005494505,0.24692589204,0.246736745887,0.246657534247,0.246578467153,0.246581586144,0.246684881603,0.24660600546,0.246827272727,0.246930063579,0.246851179673,0.246772438803,0.24669384058,0.24679638009,0.246799276673,0.246901535682,0.24725631769,0.247114517583,0.247036036036,0.24695769577,0.246960431655,0.24688230009,0.246983842011,0.246905829596,0.246908602151,0.247009847807,0.247227191413,0.247149240393,0.247071428571,0.247074041035,0.247174688057,0.247275155833,0.247277580071,0.2472,0.247122557726,0.247045252884,0.24704787234,0.247050487157,0.247150442478,0.247073386384,0.246934628975,0.246751985878,0.246543209877,0.246546255507,0.246470070423,0.246473175022,0.246397188049,0.246321334504,0.246245614035,0.246170026293,0.246094570928,0.245914260717,0.245839160839,0.245938864629,0.245863874346,0.245963382738,0.245827526132,0.245752828547,0.24567826087,0.245603822763,0.245607638889,0.245533391154,0.245632582322,0.245558441558,0.245562283737,0.245566119274,0.245664939551,0.245875754961,0.245801724138,0.245624461671,0.245490533563,0.24535683577,0.245360824742,0.245227467811,0.245154373928,0.245021422451,0.245025684932,0.244824636441,0.244752136752,0.244756618275,0.244624573379,0.244450127877,0.244548551959,0.244646808511,0.244574829932,0.244672897196,0.244677419355,0.244681933842,0.244686440678,0.244690939881,0.244695431472,0.244699915469,0.244704391892,0.244573839662,0.24457841484,0.244406065712,0.244276094276,0.244280908326,0.244378151261,0.244206549118,0.24413590604,0.244065381391,0.243994974874,0.244092050209,0.244297658863,0.24462823726,0.244499165275,0.244503753128,0.244333333333,0.244429641965,0.244359400998,0.244289276808,0.244161129568,0.244033195021,0.243905472637,0.243777961889,0.243650662252,0.243523573201,0.243454545455,0.243261767135,0.243465346535,0.243561417972,0.243492586491,0.243423868313,0.243519736842,0.243451109285,0.243776683087,0.243707957342,0.243909836066,0.243914823915,0.243846153846,0.243851185609,0.244052287582,0.244057142857,0.24398858075,0.243993480033,0.244454397394,0.244263628967,0.244195121951,0.244394800975,0.244326298701,0.244257907543,0.244189627229,0.244194331984,0.24428802589,0.244163298302,0.244168012924,0.244043583535,0.244048387097,0.243980660757,0.244074074074,0.244006436042,0.244099678457,0.244104417671,0.244036918138,0.243969526864,0.243806089744,0.243899119295,0.243736,0.243573141487,0.243769968051,0.243862729449,0.243955342903,0.243792828685,0.24372611465,0.243818615752,0.243823529412,0.243915806195,0.243849206349,0.243941316416,0.243874801902,0.243808392716,0.243742088608,0.243557312253,0.2436492891,0.2436543015,0.243533123028,0.24353821907,0.24362992126,0.243564122738,0.243498427673,0.243432835821,0.243367346939,0.243560784314,0.243652037618,0.243743148003,0.243677621283,0.243682564504,0.2434921875,0.243427010148,0.243361934477,0.243296960249,0.243115264798,0.242957198444,0.243048211509,0.243139083139,0.243074534161,0.242955779674,0.242891472868,0.242982184353,0.243072755418,0.242915699923,0.242921174652,0.242926640927,0.242932098765,0.242868157286,0.24280431433,0.242809853734,0.242746153846,0.242836279785,0.24277265745,0.242778204144,0.242661042945,0.242750957854,0.242687595712,0.242693190513,0.242576452599,0.242513368984,0.242335877863,0.242181540809,0.24206554878,0.242155369383,0.24200152207,0.241885931559,0.241823708207,0.241708428246,0.241798179059,0.24173616376,0.241825757576,0.241915215746,0.241921331316,0.241806500378,0.2416918429,0.241781132075,0.241870286576,0.241876412962,0.24188253012,0.241768246802,0.24177443609,0.241780616078,0.241606606607,0.241545386347,0.241731634183,0.241670411985,0.241758982036,0.241847419596,0.241786248132,0.241725168036,0.241731343284,0.241670395227,0.241609538003,0.241459419211,0.241398809524,0.241338289963,0.241277860327,0.241365998515,0.241454005935,0.241393624907,0.241333333333,0.241339748335,0.241427514793,0.241433850702,0.241373707533,0.241380073801,0.241467551622,0.241407516581,0.241259204713,0.241346578366,0.241433823529,0.241322556943,0.24140969163,0.241496698459,0.241385630499,0.241274725275,0.241281112738,0.241287490856,0.241228070175,0.241314828342,0.241401459854,0.241232676878,0.241413994169,0.241595047342,0.241681222707,0.241767272727,0.241853197674,0.241793754539,0.242082728592,0.242088469906,0.242028985507,0.242034757422,0.241975397974,0.241981200289,0.241921965318,0.241812274368,0.241753246753,0.241759192502,0.241649855908,0.241655867531,0.241661870504,0.241603163192,0.24154454023,0.241629576454,0.241714490674,0.241605734767,0.24149713467,0.241438797423,0.241616595136,0.241558255897,0.241735714286,0.241677373305,0.241619115549,0.241625089095,0.241709401709,0.241992882562,0.242076813656,0.242018479033,0.241910511364,0.241994322214,0.242,0.241941885188,0.241947592068,0.24203113942,0.241923620934,0.241865724382,0.241807909605,0.241665490473,0.241523272214,0.241529245948,0.241387323944,0.241470795215,0.24141350211,0.241356289529,0.24121488764,0.241221052632,0.241164095372,0.241002102313,0.241008403361,0.240902729181,0.240846153846,0.240852550664,0.240796089385,0.240802512212,0.240746164575,0.24068989547,0.240772980501,0.240779401531,0.24078581363,0.240681028492,0.2406875,0.240631505899,0.24052704577,0.240471240471,0.240415512465,0.240359861592,0.240442600277,0.240387007602,0.240283149171,0.240455486542,0.2404,0.240241212957,0.24032369146,0.240268410186,0.240350756534,0.240432989691,0.24029532967,0.240377487989,0.240384087791,0.240328992461,0.2405,0.240506502396,0.240588235294,0.24048530417,0.240430327869,0.240375426621,0.240272851296,0.240443081118,0.240449591281,0.24045609258,0.240353741497,0.240217539089,0.240163043478,0.24010862186,0.240006784261,0.239952542373,0.239850948509,0.239857819905,0.239864682003,0.239871534821,0.23977027027,0.239716407833,0.23979757085,0.239743762643,0.239750673854,0.239831649832,0.239838492598,0.239784801614,0.239791666667,0.239798522498,0.239697986577,0.239704896043,0.239711796247,0.239658405894,0.23952476573,0.239605351171,0.239685828877,0.23963259853,0.239579439252,0.239479653102,0.239486666667,0.239387075283,0.239334221039,0.239281437126,0.239128989362,0.238996677741,0.239003984064,0.23901128069,0.238958885942,0.2388601723,0.238940397351,0.238808735936,0.238756613757,0.238764044944,0.238771466314,0.238640264026,0.238647757256,0.238727752142,0.238629776021,0.23857801185,0.238657894737,0.238665351742,0.238534822602,0.238614576494,0.238562992126,0.238570491803,0.238519003932,0.238526522593,0.238606020942,0.238613472858,0.238620915033,0.238628347485,0.238707571802,0.238577951729,0.238657105606,0.238605863192,0.2388671875,0.23903057905,0.238933680104,0.238882391163,0.238831168831,0.238838416613,0.238787289235,0.238736228127,0.238685233161,0.238634304207,0.238505821475,0.238455074337,0.238533591731,0.238612007747,0.238690322581,0.238639587363,0.238588917526,0.238538312943,0.238545688546,0.238495176849,0.238502570694,0.238760436737,0.238838254172,0.238787684413,0.238948717949,0.238821268418,0.238828425096,0.238777991043,0.23868286445,0.238690095847,0.238639846743,0.238589661774,0.238667091837,0.238922880816,0.238929936306,0.23900700191,0.238956743003,0.238906547997,0.238856416773,0.238806349206,0.238813451777,0.238763474952,0.23871356147,0.238619379354,0.238696202532,0.238855154965,0.238761061947,0.238711307644,0.238718434343,0.23872555205,0.238631778058,0.238708254568,0.238658690176,0.238609188169,0.238685534591,0.238937774984,0.239013819095,0.239020715631,0.239096612296,0.238971786834,0.238922305764,0.238778960551,0.238854818523,0.238730456535,0.23880625,0.238963148032,0.238970037453,0.23892077355,0.238871571072,0.238947040498,0.238823163138,0.238898568762,0.238973880597,0.238881292728,0.238832298137,0.238739913097,0.23864764268,0.238654680719,0.238531598513,0.238439628483,0.238391089109,0.238466295609,0.238541409147,0.238449660284,0.238358024691,0.238309685379,0.2384648582,0.238416512631,0.238368226601,0.23832,0.238327183272,0.238205285802,0.238083538084,0.237992633517,0.238,0.238246474555,0.238492647059,0.238444580527,0.238451652387,0.238403669725,0.238355745721,0.23826511912,0.238272283272,0.23812690665,0.238036585366,0.238043875686,0.238051157125,0.238204503956,0.238083941606,0.23809118541,0.238098420413,0.238051001821,0.238203883495,0.238211036992,0.238218181818,0.238170805572,0.238244552058,0.238396854204,0.238349455865,0.238259818731,0.238333333333,0.238286059143,0.238196622437,0.238149487643,0.238102409639,0.238013245033,0.237966305656,0.237973541792,0.237926682692,0.238,0.237953181273,0.237960407918,0.237841726619,0.237992810066,0.237946107784,0.238096947935,0.238169856459,0.238176927675,0.238130227001,0.238202985075,0.238156324582,0.238109719738,0.237973778308,0.237927337701,0.237880952381,0.237888161808,0.237895362664,0.237807486631,0.237719714964,0.237792284866,0.237941874259,0.237895672792,0.237968009479,0.23811722913,0.238266272189,0.238273211118,0.238226950355,0.238298877732,0.238305785124,0.238259587021,0.238266509434,0.23833824396,0.238292108363,0.238204826368,0.238158823529,0.238071722516,0.238143360752,0.23805637111,0.23801056338,0.238082111437,0.237995310668,0.237949619215,0.238021077283,0.238092451726,0.23816374269,0.238030391584,0.238101635514,0.238248686515,0.238203033839,0.238157434402,0.238391608392,0.23830518346,0.238166472643,0.238237347295,0.238308139535,0.238221963974,0.238176538908,0.238090539756,0.238045243619,0.238,0.237914252607,0.237799652577,0.23787037037,0.237877385772,0.237947976879,0.237862507221,0.237817551963,0.237888055395,0.237802768166,0.237809798271,0.237764976959,0.237720207254,0.237790563867,0.237705577918,0.23766091954,0.237616312464,0.237686567164,0.23769363167,0.237608944954,0.237564469914,0.237634593356,0.237550085861,0.237419908467,0.237375643225,0.237331428571,0.237247287264,0.23725456621,0.237170564746,0.237086659065,0.237042735043,0.236913439636,0.236920887877,0.236837315131,0.236907333712,0.236772727273,0.236729131175,0.236799091941,0.236715825298,0.236723356009,0.236679886686,0.236636466591,0.236593095642,0.236549773756,0.236619559073,0.236508474576,0.23665160926,0.236721218962,0.236790750141,0.236798196167,0.236754929577,0.236824324324,0.236781091728,0.236850393701,0.236919617763,0.236926966292,0.236934306569,0.236891133558,0.236960179473,0.236832959641,0.236789915966,0.236707726764,0.236664801343,0.236621923937,0.236579094466,0.236586592179,0.236543830262,0.236501116071,0.236458449526,0.23646599777,0.236690807799,0.236648106904,0.236516416249,0.236523915462,0.236481378544,0.236438888889,0.236507495836,0.236576026637,0.236716583472,0.236784922395,0.236792243767,0.236710963455,0.236668511345,0.236626106195,0.236545052515,0.236552486188,0.236620651574,0.23662803532,0.236696083839,0.236653803749,0.236721763085,0.236679515419,0.236637314254,0.236595159516,0.236553051127,0.236472527473,0.236479956068,0.236547749726,0.236467361492,0.236474780702,0.23661369863,0.236571741512,0.236529830323,0.236487964989,0.236495352652,0.236453551913,0.236521026761,0.236479257642,0.236437534097,0.236395856052,0.236316076294,0.236323529412,0.236281981492,0.236289445049,0.236247960848,0.236168478261,0.236235741445,0.236302931596,0.236223548562,0.236182212581,0.236140921409,0.236099674973,0.236166756903,0.236060606061,0.23612763656,0.236135135135,0.236272285251,0.236231101512,0.236152185645,0.236111111111,0.236070080863,0.236077586207,0.236036618201,0.236173304629,0.236239913932,0.236198924731,0.236265448684,0.236272824919,0.236280193237,0.236239270386,0.236305630027,0.236312968917,0.236191751473,0.236258029979,0.236153023007,0.236112299465,0.23600748263,0.235966880342,0.23592632141,0.235933831377,0.236,0.236066098081,0.236025572722,0.235947816826,0.235907397552,0.236042553191,0.236002126528,0.235961742827,0.235921402018,0.235987261147,0.235867374005,0.235874867444,0.235882352941,0.235842161017,0.235802011646,0.235867724868,0.235827604442,0.235787526427,0.235747490755,0.23570749736,0.235715039578,0.235780590717,0.235677385345,0.2358113804,0.235734597156,0.2358,0.235760126249,0.235825446898,0.235832895428,0.235756302521,0.235716535433,0.235676810073,0.235637126377,0.235560796646,0.235442640126,0.235507853403,0.235641025641,0.235648535565,0.235713538944,0.235637408568,0.235597911227,0.235605427975,0.23581637976,0.235776850886,0.235674830641,0.235635416667,0.235642894326,0.235603537981,0.235564222569,0.235628898129,0.235636363636,0.23559709242,0.235661650234,0.235793568465,0.235857957491,0.235922279793,0.235820818229,0.235885093168,0.235845835489,0.235806618407,0.235705426357,0.235666322314,0.235673722251,0.235572755418,0.235580195977,0.235587628866,0.23551262236,0.235520082389,0.235481214617,0.235488683128,0.235449871465,0.235580678314,0.235541859271,0.235605749487,0.23553104156,0.235456410256,0.235417734495,0.235343237705,0.235304659498,0.235266120778,0.235191815857,0.235117586912,0.23512519162,0.235010214505,0.235074017356,0.235,0.235130035696,0.235137614679,0.235099337748,0.235061099796,0.234987277354,0.23488809766,0.234814438231,0.234822154472,0.234784154393,0.234670050761,0.234596651446,0.234660243408,0.234723770907,0.234650455927,0.234855696203,0.23491902834,0.23492665655,0.234888776542,0.234815563416,0.234742424242,0.23480565371,0.234934409687,0.23486132123,0.23482358871,0.234785894207,0.234748237664,0.234755913437,0.234818913481,0.234781297134,0.234844221106,0.23485183325,0.234754016064,0.234681384847,0.234744232698,0.234807017544,0.234869739479,0.234932398598,0.234994994995,0.235057528764,0.234985,0.234992503748,0.23488011988,0.234767848228,0.234670658683,0.234598503741,0.234526420738,0.234414549078,0.23437749004,0.234340467894,0.234268656716,0.23423172551,0.234194831014,0.234257327372,0.234220456802,0.234183622829,0.234112103175,0.234040654437,0.234103072349,0.234229816741,0.234237623762,0.234245423058,0.234253214639,0.234260998517,0.234268774704,0.234197530864,0.234481737414,0.234370991613,0.234299802761,0.234228684081,0.234157635468,0.2341211226,0.23405019685,0.23401377275,0.233977384464,0.234103194103,0.234066797642,0.234030436917,0.234092247301,0.234100049044,0.23406372549,0.234125428711,0.234250734574,0.234258443465,0.234266144814,0.234151589242,0.23408113392,0.233971665852,0.234096679688,0.234158125915,0.234087804878,0.23421257923,0.234176413255,0.234184120799,0.234089581305,0.234053527981,0.234061284047,0.234122508508,0.234028182702,0.234089363769,0.233995145631,0.233959243086,0.234020368574,0.234081434804,0.23414244186,0.23410653753,0.233998063892,0.233928398645,0.233936170213,0.233900434993,0.233961352657,0.233925639788,0.23388996139,0.233820549928,0.233784956606,0.233715662651,0.233680154143,0.233644679827,0.233609239654,0.233573833574,0.233538461538,0.233469485824,0.233434197887,0.233494959193,0.233459692898,0.23339088729,0.233355704698,0.233363679923,0.23337164751,0.233303015797,0.233267942584,0.233232902917,0.233293499044,0.23325848065,0.233319006686,0.233326968974,0.23338740458,0.233319027182,0.233284080076,0.233215817056,0.233180952381,0.23324131366,0.233206470029,0.233100332858,0.233065589354,0.23303087886,0.232962962963,0.232871381111,0.232931688805,0.232991939308,0.233,0.232894362861,0.232954545455,0.232962612399,0.233022705771,0.233030732861,0.232996219282,0.232961738309,0.232894239849,0.232826805097,0.232735849057,0.23270155587,0.232634307257,0.232543570419,0.232603578154,0.232663529412,0.232629350894,0.23263751763,0.232532894737,0.232442461249,0.232502347418,0.23246832473,0.232434333959,0.232400375059,0.232460168697,0.232426229508,0.232485955056,0.232452035564,0.232418147802,0.232426367461,0.232392523364,0.23232601588,0.23233426704,0.23226784881,0.232234141791,0.232293706294,0.232562907735,0.232529110387,0.232495344507,0.232503489995,0.232469767442,0.232366341237,0.232374535316,0.232285183465,0.232344475395,0.232310904872,0.232221706865,0.232229949003,0.232289156627,0.232297359889,0.232263888889,0.232198056455,0.23216466235,0.232131299122,0.232042513863,0.232101616628,0.232068328717,0.232035071527,0.231969557196,0.231904103273,0.231838709677,0.231897742976,0.232016574586,0.231983433042,0.231950321987,0.23195862069,0.231893382353,0.231860358291,0.231919191919,0.231927489674,0.231986238532,0.232104539202,0.232163153071,0.23242785158,0.232394688645,0.232361556064,0.232259835316,0.232267946959,0.232234917733,0.232169940612,0.232136986301,0.232254678229,0.232189781022,0.232102143183,0.232069279854,0.232036446469,0.232094717668,0.231993627674,0.231960873521,0.232019099591,0.231954545455,0.231890049977,0.231802906449,0.232065365411,0.232123411978,0.232090702948,0.232058023572,0.232025373811,0.231992753623,0.232050701675,0.232108597285,0.232116689281,0.232233273056,0.232132851333,0.232100271003,0.232036117381,0.232003610108,0.232061344159,0.23199729486,0.232113564669,0.23204954955,0.232107158937,0.232074707471,0.232132253711,0.232068345324,0.232125842697,0.23218328841,0.232191288729,0.232127468582,0.232386720502,0.232443946188,0.232501120574,0.232558243728,0.232454097627,0.232354521039,0.232469798658,0.232584973166,0.232498882432,0.232399463807,0.232367128182,0.232334821429,0.232271307452,0.232386262266,0.232394115025,0.232401960784,0.232369710468,0.232337488869,0.232394303516,0.232362099644,0.232298799466,0.232266666667,0.232323411817,0.232380106572,0.23234798047,0.23235581189,0.232252771619,0.232220744681,0.232188746123,0.232156775908,0.232124833997,0.232092920354,0.232149491376,0.232117595049,0.232085726911,0.232093639576,0.232101545254,0.23206972639,0.232007057786,0.232063492063,0.231965623623,0.231933920705,0.231902245707,0.231910211268,0.231847778267,0.231961301671,0.23192967033,0.231985940246,0.231954325867,0.232010535558,0.231948222905,0.231916666667,0.231854449803,0.231862401402,0.231778361805,0.231746935201,0.231715536105,0.231771653543,0.231740271098,0.231853146853,0.231821756225,0.231829694323,0.231837625491,0.23177574171,0.231744439599,0.231713164778,0.231825708061,0.231742160279,0.231680452764,0.231583986075,0.231552849065,0.231491304348,0.231429813125,0.231398783666,0.231315675206,0.231284722222,0.231253796095,0.231261925412,0.231231035977,0.231148180243,0.231117366825,0.231086580087,0.231142362614,0.231150519031,0.23111975789,0.23117545376,0.231231101512,0.231148531952,0.231053085887,0.230970664366,0.230888313928,0.231064655172,0.231003877639,0.231059431525,0.230977184675,0.230895008606,0.230864516129,0.230872742906,0.230928233777,0.230897766323,0.230867325032,0.230836909871,0.230806520807,0.230724699828,0.230732961852,0.230672664953,0.230680942184,0.230582191781,0.230637569534,0.230607356715,0.230662676357,0.230773504274,0.230713370355,0.230653287788,0.230708493385,0.230678327645,0.230648187633,0.230554134697,0.230472944184,0.230413117547,0.230468284376,0.230523404255,0.230493407061,0.230548469388,0.230450488738,0.230369583687,0.23033970276,0.230394736842,0.230403054731,0.23034351145,0.230351844002,0.230406779661,0.230376958916,0.230296359018,0.230203131612,0.230122673435,0.230042283298,0.229961961116,0.229932403887,0.229839527027,0.229894470241,0.229835443038,0.229742724589,0.229713322091,0.229620733249,0.229865206403,0.229835789474,0.229806397306,0.22977702987,0.229747687132,0.229718369063,0.229638655462,0.229647207056,0.229617968094,0.229672681494,0.22961409396,0.229622641509,0.22973176865,0.229673229996,0.229727805695,0.229669317706,0.229640167364,0.22964868256,0.229619565217,0.229728374425,0.22969924812,0.229753653445,0.229695325543,0.229666249479,0.2297206005,0.229691538141,0.2296,0.229571012078,0.22962531224,0.229596337911,0.229504991681,0.229476091476,0.229530340815,0.229501454092,0.229555647841,0.229497716895,0.229439834025,0.229547905433,0.229655887231,0.229598010775,0.22954018227,0.229511387164,0.229565397351,0.229536615639,0.22959057072,0.229644481191,0.229698347107,0.229752168525,0.229723369116,0.229694593479,0.229665841584,0.229719587629,0.229690849134,0.229662134322,0.229670510708,0.229580074105,0.229522633745,0.229465240642,0.229473684211,0.229642416769,0.229613804437,0.22972073922,0.229774220033,0.229827656955,0.229881050041,0.229823698237,0.229795081967,0.229737812372,0.229680589681,0.229602947196,0.229574468085,0.22954601227,0.229517579722,0.229460563956,0.229432189542,0.229403838301,0.229375510204,0.229347205222,0.229355628059,0.229408887077,0.229380603097,0.229352342159,0.229324104235,0.229295889296,0.22934906428,0.229292395283,0.229235772358,0.229244209671,0.229411047929,0.229354445798,0.229407467532,0.229379310345,0.229484995945,0.229456830158,0.229367909238,0.22933981369,0.229311740891,0.229255362202,0.229263754045,0.229187221998,0.229240097009,0.229248484848,0.22915993538,0.229168348809,0.229176755448,0.229148850343,0.229092741935,0.229145505844,0.229250604351,0.229222714458,0.229231078905,0.229203219316,0.22917538214,0.229099316446,0.22904340836,0.228955403777,0.228927710843,0.228900040145,0.22882423756,0.228768551945,0.228740978348,0.228713426854,0.228657852564,0.228582298759,0.228634907926,0.228579431773,0.228524,0.228468612555,0.228441247002,0.228493807431,0.228502396166,0.228447105788,0.228419792498,0.228392500997,0.228444976077,0.228497409326,0.228505976096,0.228430904022,0.22840366242,0.228412256267,0.228357199682,0.228409542744,0.228334658188,0.228279698053,0.228443208896,0.228388249305,0.228301587302,0.228246727489,0.228172085646,0.228145065398,0.228118066561,0.228091089109,0.228064133017,0.227977839335,0.228030063291,0.227955713721,0.227881422925,0.227933623074,0.227859399684,0.227832609554,0.227805840568,0.227779092702,0.22778785489,0.227702010248,0.22780535855,0.227857424183,0.228086614173,0.228059818969,0.228068450039,0.227994494691,0.227940251572,0.227913555992,0.227886881383,0.227938751472,0.227912087912,0.227963907415,0.227937254902,0.227945903567,0.227919278997,0.227845671759,0.227791699295,0.227765166341,0.22769170579,0.227606570199,0.227552775606,0.227604533021,0.227578125,0.227629832097,0.227544886807,0.227460007803,0.227761310452,0.227769980507,0.227716289945,0.227689910401,0.227741433022,0.227792915531,0.227844357977,0.227817969662,0.227791601866,0.227842984843,0.227894327894,0.227996116505,0.227969720497,0.227896779201,0.227905352987,0.227820860799,0.227794573643,0.227741185587,0.227792408985,0.227739063105,0.227747678019,0.227798839458,0.22784996133,0.228009277155,0.227982998454,0.228033989958,0.227980694981,0.227927441142,0.227978395062,0.22802930968,0.227956823439,0.22787283237,0.22781972265,0.227870619946,0.227844495766,0.227818391689,0.227869230769,0.227781622453,0.227728670254,0.227702650788,0.227676651306,0.22758925144,0.227563315426,0.22747986191,0.227427147239,0.227477960905,0.22745210728,0.227426273458,0.227400459418,0.227374665136,0.227322111706,0.22726959847,0.227243883792,0.227218188766,0.227192513369,0.227166857579,0.227141221374,0.227088897367,0.22706331045,0.227072054899,0.227122713415,0.227097142857,0.227147753237,0.227065093262,0.22703957382,0.227139596805,0.227148288973,0.227122767009,0.227070668693,0.227121154577,0.227095671982,0.227104364326,0.227022003035,0.226939704209,0.22686884003,0.226798029557,0.226848484848,0.226766376373,0.226866010598,0.226840711313,0.22689107413,0.226865784499,0.226916099773,0.226864374764,0.226839123867,0.226889392223,0.226988679245,0.226963410034,0.226892911011,0.226867696947,0.226816126601,0.226824858757,0.226799698795,0.226774557772,0.227065462754,0.227115456939,0.22712406015,0.227098835024,0.227107438017,0.227055951934,0.227030780781,0.227080675422,0.227055513878,0.226974128234,0.226922788606,0.226972648932,0.226947565543,0.226997379259,0.226946107784,0.226921062477,0.227019446522,0.226994392523,0.226913303438,0.226963018304,0.227012696042,0.226931690929,0.227149253731,0.227079447967,0.227129008203,0.227103988073,0.22705290611,0.227027932961,0.227002978407,0.22701153703,0.226986607143,0.226935663816,0.226866171004,0.226841322928,0.226816493314,0.226791682139,0.226766889384,0.226686456401,0.226617210682,0.226536892844,0.226586360267,0.226635791034,0.226733333333,0.226782673084,0.226791265729,0.226722160562,0.226771449704,0.226868761553,0.226818181818,0.226867380864,0.226916543575,0.226891842008,0.226841328413,0.226790852084,0.226766224189,0.226774788058,0.226823876197,0.226920810313,0.227017673049,0.226967243283,0.22706401766,0.227072453108,0.227047794118,0.227056229327,0.227031594416,0.227080426001,0.22701174743,0.22696146789,0.22688187821,0.226930693069,0.226862170088,0.226958592891,0.226967032967,0.227015745148,0.226947291362,0.226867910721,0.226817849305,0.226914076782,0.226889619883,0.226898063573,0.226873630387,0.226922234392,0.227018248175,0.226993797884,0.227042304887,0.227017863653,0.227113702624,0.227045537341,0.227053896577,0.227029486713,0.226979621543,0.226955256457,0.226930909091,0.226979280262,0.22695494186,0.226887032328,0.226935366739,0.226983666062,0.227031930334,0.227040261153,0.226990572879,0.226966292135,0.226974637681,0.227069902209,0.227045619117,0.227195077814,0.227243125904,0.22721880651,0.2271945047,0.227126852186,0.227135115607,0.227143373059,0.227093862816,0.227141826056,0.227117604618,0.227165524702,0.227141312185,0.227117117117,0.227092939481,0.227011163126,0.227019438445,0.226995322058,0.227003597122,0.227051420352,0.227027318476,0.227075098814,0.227007902299,0.226958707361,0.227053122757,0.22710082526,0.227076757532,0.227124417354,0.227100358423,0.227076316732,0.227009312321,0.226985320444,0.227032927702,0.227008944544,0.227017167382,0.226968180193,0.227015725518,0.22706323687,0.227039285714,0.226972509818,0.227019985724,0.226996075633,0.227004279601,0.226937611408,0.226913756237,0.227007481297,0.226983618234,0.226991812033,0.227039145907,0.227015297047,0.226938122333,0.226889441877,0.226865671642,0.226873889876,0.226967329545,0.227014554491,0.227022711143,0.226974104292,0.22695035461,0.226884083658,0.226835577605,0.226811902232,0.22690509915,0.226881415929,0.226857749469,0.226791651928,0.226768033946,0.226702014846,0.22667844523,0.226686683151,0.226663135593,0.226639604659,0.226616090332,0.226592592593,0.226569111425,0.22654564681,0.226522198732,0.226474110602,0.226521126761,0.226473072862,0.226449683322,0.226401688357,0.226353727145,0.226330404218,0.22637737175,0.226329469617,0.226337780899,0.226258336258,0.226210526316,0.226187302701,0.226164095372,0.226116368735,0.226124737211,0.226077057793,0.226169467787,0.226216310816,0.226193142057,0.226239944036,0.226286713287,0.226263544215,0.226310272537,0.226287111422,0.226379189944,0.226387434555,0.226434054431,0.226480641786,0.226457461646,0.226434297665,0.226442508711,0.226534308603,0.226486768802,0.226463626871,0.226416144746,0.226462608696,0.226397774687,0.226374695864,0.226299513551,0.226345953456,0.226322916667,0.226299895869,0.226276891048,0.226323274367,0.226276005548,0.226322357019,0.226299376299,0.226345687565,0.226298476454,0.226223606784,0.226269896194,0.22631615358,0.226269017981,0.226277220878,0.226230131306,0.226207253886,0.226253453039,0.226299620297,0.226276742581,0.226229734391,0.226275862069,0.226284039986,0.226237077877,0.22624526352,0.226181129477,0.226134251291,0.226059876118,0.226037151703,0.226083218707,0.226036438639,0.226013745704,0.226021985572,0.225999313187,0.225935461723,0.225981468771,0.226027444254,0.22598079561,0.226026739801,0.225980123372,0.225957519699,0.225910958904,0.22586442999,0.225910335387,0.225918576805,0.225896032832,0.225832478632,0.225809979494,0.225787495729,0.225765027322,0.225718675316,0.225672354949,0.22571818492,0.225763983629,0.225809751108,0.225787321063,0.225764906303,0.225691416894,0.225737146748,0.225714771954,0.225723035046,0.225676870748,0.225654539272,0.225700203943,0.225654094461,0.22574388587,0.225789473684,0.22583503055,0.225880556498,0.225834464043,0.225842658528,0.225850847458,0.225896306337,0.226036585366,0.226044700305,0.226134055518,0.22614213198,0.226119756428,0.226127832262,0.226105476673,0.226083136195,0.226006756757,0.225984464708,0.225962187711,0.225916301046,0.225961538462,0.225939291737,0.225947403911,0.225901584092,0.225855795148,0.225833614011,0.225878787879,0.225923931336,0.226012786003,0.22605785402,0.226035642233,0.22596302521,0.22591733871,0.225895196507,0.225849563465,0.225827458879,0.225872483221,0.225917477357,0.225871898055,0.225826349313,0.225804289544,0.225849246231,0.225787006028,0.225875460328,0.225829986613,0.225757778521,0.225735785953,0.225690404547,0.225735294118,0.225663214166,0.225751503006,0.225729549249,0.225657543391,0.225635635636,0.225573715811,0.225551850617,0.225596666667,0.225574808397,0.225619586942,0.225664335664,0.225642476698,0.22562063228,0.225758483034,0.225736614566,0.225714760638,0.225759388501,0.22576744186,0.225812022584,0.225766932271,0.225745104547,0.225753151958,0.225708126036,0.22575265252,0.225760689427,0.225689198144,0.22588274263,0.225890728477,0.225868917577,0.225823957644,0.225868342706,0.225846560847,0.225824793388,0.225912095175,0.225890320449,0.225934610304,0.225912842522,0.22595709571,0.226001319696,0.225979551451,0.22595779756,0.225936058009,0.225914332784,0.225843214756,0.225821534409,0.225829493088,0.22576834485,0.225697368421,0.225675764551,0.225719921105,0.225727900099,0.225772010512,0.225750410509,0.225679579777,0.225658024286,0.225702099738,0.225710068875,0.22568852459,0.225696492953,0.225674967235,0.225718964953,0.225658153242,0.225666121113,0.225621727749,0.225577363428,0.22566383257,0.225854854528,0.225862745098,0.225792224763,0.22572175049,0.22570029383,0.225629895561,0.225673735726,0.225652315721,0.225608086078,0.225586701434,0.225565330727,0.225543973941,0.225499837187,0.225478515625,0.22545720794,0.225500975927,0.225544715447,0.2255526658,0.225531361716,0.225487329435,0.225466060409,0.225474025974,0.225430055177,0.225360155743,0.225338955563,0.225265888457,0.225196110211,0.225152300713,0.225092322643,0.225136010363,0.225114923924,0.225071197411,0.225205435134,0.225213454075,0.225153572583,0.225132514544,0.225063004847,0.225106589147,0.225037132709,0.225045190445,0.225001613424,0.224958064516,0.224966139955,0.224896840748,0.224875926523,0.224855025773,0.224863123994,0.224842240824,0.224821371098,0.224829472329,0.224808620135,0.224816720257,0.224860173578,0.224816838046,0.224796016704,0.224839434811,0.22488282504,0.224890885751,0.224870067372,0.224849262348,0.224828470664,0.224871794872,0.224851009292,0.224894298527,0.22483509446,0.224878361076,0.2248576,0.224798464491,0.224841701311,0.224773017903,0.22472994567,0.224686900958,0.224730118173,0.224687100894,0.224666453878,0.224645820038,0.224625199362,0.224604591837,0.22464775263,0.224627151052,0.2246065626,0.224563694268,0.224543139128,0.224474856779,0.224432071269,0.224373409669,0.224381558029,0.224361093452,0.224340641881,0.224383735705,0.224468085106,0.22440952381,0.224389082831,0.224432106599,0.224389470346,0.224369055168,0.224326465927,0.224369455006,0.22432689262,0.224306523116,0.224286166508,0.224265822785,0.224223347042,0.22426628716,0.224223838128,0.224181415929,0.224224328594,0.224232469994,0.224174297442,0.224154040404,0.224111707163,0.224044164038,0.22412803532,0.22421185372,0.224254648598,0.224262759924,0.224220472441,0.224200251889,0.224180044067,0.224222781624,0.224306385656,0.224238993711,0.22421879912,0.224198617222,0.224131322652,0.224111180905,0.224069073783,0.224026993095,0.224006903044,0.223964868256,0.224208215742,0.224250783699,0.224208712003,0.224151002506,0.224159098027,0.2241014402,0.224143974961,0.224123904881,0.224103847357,0.224036898061,0.224016880275,0.224059375,0.224101843174,0.224059962523,0.224039962535,0.223998127341,0.22400624025,0.223964441672,0.223944496414,0.223902743142,0.223861015893,0.223819314642,0.223861725319,0.223904109589,0.223884220355,0.223864343497,0.223872472784,0.223830845771,0.223811004041,0.223769422001,0.223749611681,0.223692546584,0.223626203043,0.223668528864,0.223850449891,0.223858560794,0.223801550388,0.223781773094,0.223823985126,0.223866171004,0.223846392072,0.22380495356,0.223785205819,0.223765470297,0.223745746984,0.223704390847,0.223746522411,0.223828800989,0.223870868088,0.223804817789,0.223785118864,0.223867283951,0.223825979636,0.223806292412,0.223740363861,0.223720715166,0.223762711864,0.223743068392,0.223701878657,0.223709975369,0.223690366267,0.223670769231,0.223712703783,0.223754612546,0.223836458654,0.223816840811,0.223797235023,0.223839066339,0.223797973595,0.223778391651,0.223737342743,0.223717791411,0.223676786262,0.223684855917,0.223665338645,0.223645833333,0.223687595712,0.223695652174,0.223737373737,0.223717870257,0.223698378709,0.223642201835,0.223622745338,0.223630806846,0.223589978613,0.223570555895,0.223551145038,0.223531746032,0.223512358865,0.223471629042,0.223452272034,0.223396341463,0.223355684243,0.223336380256,0.223317088029,0.223358708892,0.223339421613,0.223298843579,0.223306966839,0.223266423358,0.223274551535,0.223316109422,0.223296870252,0.223232077764,0.223167324628,0.223208864602,0.223144157815,0.223103762136,0.223230209281,0.223271679806,0.223252500758,0.223293939394,0.223302029688,0.2232616596,0.223221313957,0.223180992736,0.223125567322,0.223166969147,0.223208345933,0.223152962515,0.223194318525,0.223175226586,0.223216550891,0.223152173913,0.223232719589,0.223273989137,0.223254901961,0.223296139928,0.223376545071,0.223357444244,0.223302199458,0.223343373494,0.223384522734,0.223320288983,0.223301233825,0.223381468111,0.223422556391,0.223463619964,0.223543733093,0.223584735577,0.223625713427,0.223585585586,0.223566496548,0.223526410564,0.223471347135,0.223431313737,0.223391304348,0.223471223022,0.223416242134,0.223397243859,0.223357292603,0.223317365269,0.223298413649,0.223258527828,0.223218665869,0.223163875598,0.223144992526,0.223090257023,0.22307140723,0.223052568698,0.223093460735,0.223029850746,0.22301104148,0.222971360382,0.222931702953,0.223011329756,0.222971684054,0.222932061979,0.222892463509,0.222933293627,0.222869901756,0.222830357143,0.222790836061,0.222831647829,0.222812964615,0.222773483948,0.222814264487,0.222855020796,0.222895752896,0.222877078385,0.222813891362,0.222795252226,0.222835953723,0.222876631079,0.222837236881,0.222818612922,0.222779259259,0.222725118483,0.22280426414,0.222764949674,0.222725658479,0.222662721893,0.222623484176,0.222604967475,0.222645580845,0.222724586288,0.222732644018,0.222678676905,0.222660171243,0.222641676505,0.222649749189,0.222610619469,0.222592155706,0.22257370283,0.222534630121,0.222495580436,0.222536082474,0.222517667845,0.222478657639,0.222460270748,0.22250073551,0.222482352941,0.222443399,0.222389770723,0.222430208639,0.222376615746,0.222499265786,0.222480916031,0.22241561491,0.222397300469,0.222378996773,0.222340175953,0.222301377895,0.222309495897,0.222349838851,0.222311072056,0.222292825769,0.222239461358,0.222186128183,0.222358104154,0.22229599298,0.22233625731,0.222274188834,0.222255990649,0.222217353199,0.222199182243,0.222277372263,0.222259194396,0.222241027137,0.222202450408,0.222242636337,0.222282798834,0.222290877295,0.222331002331,0.222371103991,0.222317996506
cum_cal_loss0	0.0,0.154965480017,0.129137900014,0.111347548856,0.126281092511,0.027018968579,0.0606070158085,0.0497468020986,0.0482793366322,0.0585278672196,0.0633402366867,0.0716605049064,0.058955857199,0.0520343739512,0.047984794317,0.0532713987355,0.0713902075747,0.0918404292056,0.0902513417668,0.077996132688,0.0793579201043,0.0889849694077,0.0834729255707,0.0813250983451,0.0790430928845,0.0778591280944,0.0761100558204,0.0740333550282,0.0751791572376,0.0696140979146,0.078740819859,0.0743726582971,0.07307130836,0.0734334490531,0.0730950562835,0.0730619485447,0.0734542421057,0.074757197278,0.0765885538738,0.0720211404407,0.0679059055437,0.0740115386559,0.0752628965335,0.077215828457,0.0793897978108,0.0912436612805,0.0933117627089,0.0874516663929,0.0829348192494,0.0778914732731,0.0819033484502,0.0755466273845,0.0769505494363,0.0650707455893,0.0611113547133,0.0627610993668,0.0564912239134,0.0545354064852,0.0559650727343,0.0532090036612,0.0520145034817,0.048882049027,0.0557011836952,0.0575486516792,0.0583209528315,0.0594972304408,0.0611987532474,0.0632368257928,0.0614598525777,0.0629236113226,0.0591700820384,0.0559409774282,0.0594844391375,0.0631980506268,0.0672571040802,0.0641837976618,0.0651619798953,0.0606848830787,0.065844214723,0.0600440307067,0.0582133148971,0.0536286241256,0.0522516787177,0.0532390438565,0.0503925896317,0.0516860585972,0.0562623122586,0.0547120115311,0.0529780919861,0.0558648523844,0.0553426566013,0.0507191561266,0.0466674674312,0.0497034911157,0.0509530644062,0.0499720812414,0.0473012395476,0.0440015870429,0.0469083143165,0.0452559085003,0.0426408155403,0.0459306882534,0.0466992267654,0.0452783340172,0.0481095481284,0.0470917577351,0.0455828703788,0.0443024723746,0.0447776558308,0.0435557738427,0.0422275636362,0.0415834818734,0.041029071894,0.0405724459962,0.0386508380487,0.0376100163952,0.037203862152,0.0358389310836,0.0354462032289,0.0338679301859,0.0326980147119,0.0357193986198,0.0361169382206,0.0357881768966,0.0358658441767,0.0349367273889,0.0352514990699,0.0378842445158,0.038179099478,0.0370577796498,0.037037383624,0.0361783132996,0.036974525862,0.0365097482254,0.035699840282,0.0360659563696,0.0353730067218,0.0342626507096,0.0353350920756,0.0348135844322,0.0351399831154,0.0341404771175,0.0360031106448,0.0345118827071,0.0345214390542,0.0371865087263,0.0363429836018,0.0355112613797,0.0321997363612,0.0323625681814,0.0319718099821,0.0314502507918,0.0315972417357,0.0340039768257,0.0337448713912,0.0312348448675,0.0309561269524,0.0304644516952,0.0298996476691,0.0294841969823,0.0292837492911,0.0291209707018,0.0289367863807,0.0308136284109,0.0307960950774,0.030172793948,0.0300865109611,0.0301139063676,0.0295657612789,0.029094103722,0.0292468374902,0.029270998606,0.0294803398998,0.0296258527306,0.0296782478372,0.0298003750112,0.0290778386044,0.0309159422881,0.0311666451893,0.0307785782457,0.0312850130031,0.0304652133488,0.0300469911683,0.029948204279,0.0299653232253,0.0296718936758,0.0293178090154,0.0311143215376,0.0308456372017,0.0303598382449,0.0309452051129,0.0309068800337,0.0307237105777,0.0305822956185,0.0325646033882,0.0323182871116,0.0321456166092,0.0319937767617,0.0315219268808,0.0310949963932,0.0297787962804,0.0278352296284,0.0274744888859,0.0288213173854,0.0286766850559,0.0281716496012,0.0278630330466,0.0278793291224,0.0278111374528,0.0282271475056,0.0280427869016,0.0264035766406,0.0266721082767,0.0264908895854,0.026354750027,0.0262624523485,0.0262200567024,0.0257243006857,0.025584328179,0.0252360571668,0.0248208161674,0.0249898368774,0.0248734422832,0.0248497294952,0.0248356971828,0.0246081518037,0.0242204848482,0.0243949682898,0.0240152084439,0.0237136148306,0.0237234868324,0.0234973134881,0.0234136963166,0.022511223499,0.0226104671804,0.0241564443771,0.0240909921729,0.0237961519811,0.0225378244417,0.0225415612356,0.0222658893461,0.0223608464757,0.0221320779305,0.0218639755722,0.0220941834475,0.0213450371712,0.0212626252298,0.0222112809919,0.0215659683031,0.0215259285891,0.0215663264725,0.0225257850716,0.021892915707,0.0217181665462,0.0215430290753,0.0214022824589,0.0215258795088,0.0214351614887,0.0212218397627,0.0215224307512,0.021254303997,0.0209898268772,0.0208726272598,0.0207973314398,0.0207534974481,0.0206667792303,0.020555454014,0.0204987286186,0.0197569564879,0.0201095563841,0.0191347728025,0.0189504051517,0.0190418069459,0.0189830903847,0.0201930941172,0.0203035090358,0.0202535991402,0.0198884925363,0.0192759931314,0.0186969755754,0.0182915019972,0.0182306275073,0.0176818031448,0.017812204664,0.0174907451533,0.0174176954023,0.0174288325252,0.0171775063678,0.0163590030633,0.0165448961454,0.016482315561,0.0172721562336,0.0168511265026,0.0168340320599,0.016454962812,0.0165472970622,0.0167304600617,0.0166917668291,0.0166819967122,0.0162632480246,0.0161282692884,0.0162345410531,0.0162520862113,0.0159116219555,0.0155828570647,0.0154511699349,0.0149065598684,0.0147372067398,0.0143104845794,0.0152767735212,0.0152619925637,0.0151737927033,0.0149839718609,0.0157343896623,0.0159123032396,0.0157294776668,0.0155717845308,0.0157930439781,0.015491098484,0.0152378153175,0.0150538344158,0.0148908660581,0.0148775158499,0.0147441794203,0.0147451025368,0.014759582853,0.0144865363816,0.01425207572,0.0141442552675,0.0143120043303,0.0143907054868,0.014184690722,0.0140578970807,0.0139400484462,0.013499148795,0.0135200637597,0.0137156844383,0.0135895308837,0.012763931212,0.0121611357244,0.0120527430548,0.0122522577255,0.0121768492154,0.0117907063424,0.0117857912906,0.012093841838,0.0120268582612,0.0127166904301,0.0124839872128,0.0132044884474,0.0129600159378,0.0127552165223,0.0126146261055,0.0125722019191,0.0124852730376,0.0124890594159,0.0124200944296,0.0123888089409,0.0125459402434,0.0125929850955,0.0123492946089,0.0124307693927,0.012144150276,0.0119605957957,0.0122627129005,0.0122274656155,0.012051891624,0.0119427553286,0.0119291681552,0.0125873408049,0.0133484361058,0.0131640802919,0.0133037895075,0.0133255208022,0.0133420118868,0.0132896272561,0.01339294184,0.0135219971474,0.0136782846817,0.0134500561314,0.0134365744812,0.0130950687521,0.0138073154473,0.0139568827365,0.0139013987603,0.0136479479083,0.0139422500281,0.0139314344786,0.0137582720193,0.0137058966698,0.0135248862988,0.0136861027862,0.0135369676286,0.0135465820102,0.0133676833838,0.013108150103,0.0137395305656,0.0136684124056,0.0136093163431,0.0133959212216,0.0135404869597,0.0141508596579,0.0146513840096,0.0145300920885,0.0145515351833,0.0145788335439,0.0144677018279,0.0145677259964,0.0143852327502,0.0144143388311,0.0142273111969,0.0140626955753,0.0139489808309,0.0138137550679,0.0137188989265,0.0135948240305,0.0136705900052,0.0135818602646,0.0135084491107,0.0133569516742,0.0132331231606,0.0138536496662,0.0136844450173,0.0135902292073,0.0133544630855,0.0134095413783,0.0134883788246,0.0133711281436,0.0133316882127,0.0134029410091,0.0132650666402,0.0133419836309,0.0133142686624,0.0134087057358,0.0133935918631,0.012649933717,0.012644864737,0.0127274181949,0.0127566120974,0.0125893415359,0.0124567163302,0.0123333637235,0.0117753359024,0.0117799054384,0.011177853301,0.0112511790239,0.0111408446775,0.0110737129062,0.0109580374154,0.0104752496344,0.0103788085648,0.0102819524348,0.0101904829766,0.0104168485677,0.0104229492821,0.0104353085697,0.0103528648113,0.0103682849291,0.0103975412976,0.0104166701644,0.0104565405332,0.0104675828081,0.0105448234884,0.0110135825765,0.0111088238534,0.0105985592194,0.0105255846229,0.0100640076608,0.0101080806921,0.0100414839947,0.0105473749314,0.0105742904429,0.0106104593095,0.0107286143921,0.0107547044643,0.0107911103857,0.0108223872651,0.0108602054239,0.0107870057251,0.0106199157242,0.0107527285927,0.0109061154006,0.0109488885926,0.0114111679527,0.0112028784793,0.0107220899405,0.0105933822683,0.0106081177437,0.0105285591969,0.0105519837259,0.0105965510977,0.0107410435693,0.0106328199675,0.0102433245048,0.0106800765574,0.0105641002828,0.0101943522499,0.010608388693,0.0106569341612,0.0105803504447,0.0104439441557,0.010378208974,0.0105336840139,0.0104069583165,0.0104659050982,0.0104937917126,0.0105528544973,0.0104193794208,0.0108170398085,0.0109908316472,0.0108649038361,0.0107691781018,0.0103877076508,0.0104452857374,0.0100787647371,0.0101169693957,0.0100484051584,0.00998613793883,0.00985569231833,0.00973631092982,0.0101280129894,0.010152244922,0.0101991812839,0.0100875318652,0.0099582924573,0.0098457822331,0.0098821916668,0.00992386409792,0.0098235135783,0.00975275304598,0.00979030152636,0.00972920510666,0.00975593170581,0.0097991107575,0.00993156538364,0.0103040848965,0.0101921860869,0.0102418724436,0.0101224175453,0.0100015247391,0.00962127430922,0.00956715927709,0.00946695685182,0.0091632771708,0.00906886973493,0.00924047156104,0.00893424216779,0.00884175823289,0.00874518887278,0.00877673528487,0.0088949069519,0.00893605184415,0.00883598668843,0.00875221420563,0.00879995285622,0.00885346233777,0.00874998802401,0.00879443294351,0.00884461002599,0.0087775274985,0.00867978151137,0.00840991305298,0.00825496719059,0.00856345468579,0.00860574888688,0.0087224871494,0.00877281003529,0.00871000372805,0.00865506013458,0.00870517496863,0.00859854717481,0.00878017856814,0.00882644004165,0.0088814816901,0.00893350586172,0.00888182792547,0.00894652356692,0.0089037057801,0.00897369377968,0.00893614020362,0.00890754945937,0.00878569825676,0.00878705840031,0.00868873627666,0.00865827425891,0.00867588318492,0.00898028700753,0.00885853622982,0.00859165289402,0.00864417640452,0.00855410782274,0.00861909393623,0.00833506241504,0.00839754933741,0.00872966497542,0.00860575587249,0.00849463627113,0.00822345508066,0.00822689626857,0.00812465250068,0.00844469130075,0.00841630715331,0.00846430883883,0.00844151274449,0.00842419110988,0.00841172277074,0.00846473006825,0.00836665872294,0.00842361772216,0.00814704924877,0.00788605113767,0.00773113027848,0.00801867050464,0.0077631921492,0.00768498436453,0.00757776455937,0.00734516249545,0.00752701741455,0.00758235709367,0.00747393810379,0.00741050310644,0.00749170706235,0.00740132840037,0.00730011986557,0.00716366242596,0.00696519259505,0.00676857607577,0.0070009501664,0.00705956044076,0.00705543549997,0.00709140030321,0.00699790821642,0.00697918110363,0.00677332985799,0.00676292697147,0.00685407775988,0.0069075178885,0.00689621639637,0.00688983780479,0.00687448485602,0.00686600406013,0.00689547841691,0.00692956975116,0.00696800948601,0.00685545300825,0.00674225022474,0.00664438957541,0.00654904303796,0.0064746319243,0.00630845987694,0.00623828086102,0.00616667747696,0.00610948503821,0.00613529894507,0.00607813259299,0.0061540600137,0.00614250890059,0.00605021090465,0.00586631791824,0.00586089135919,0.00579245044343,0.00572948922802,0.00571752790472,0.00566217287934,0.00565494555156,0.00560488392889,0.00555528658169,0.00554636808913,0.00560820510191,0.00564349126055,0.0056935546432,0.00564868556564,0.00560177283815,0.00551045560564,0.00556352644742,0.00575200651266,0.00597613861685,0.00582054338865,0.00581182700172,0.00580722776026,0.00584790220264,0.00591627310325,0.00590343770798,0.00592982295413,0.00592495744448,0.00596959417728,0.00591998332575,0.00574406094945,0.00569661247812,0.00568456156702,0.00554651153489,0.00554083382789,0.00553897506019,0.00554002592938,0.00556176963292,0.00561973774517,0.0056733318086,0.00567810026319,0.00588004110681,0.00588818601808,0.00589940946142,0.00583134299697,0.00576930054716,0.00573644752159,0.00578500875609,0.0059614101841,0.00591539261312,0.00576504694211,0.00571412107889,0.00566854276565,0.0056805531004,0.00571434575033,0.00577146093997,0.00578595389548,0.00569346943074,0.0058927142446,0.00610149657801,0.00601690029149,0.00593730819184,0.00616049391509,0.00608932687465,0.00599796300153,0.00595980079658,0.00599537186698,0.00600722208626,0.00593904754581,0.00590348060549,0.00585718124547,0.00581614677275,0.00575942974407,0.00567425632431,0.00564870866628,0.00568293257142,0.00558984537864,0.00541623053937,0.00535926844548,0.00533786401497,0.00536465348028,0.00536810397977,0.00531491225906,0.00551108450453,0.0055384993361,0.00554438716591,0.00552008447465,0.0054723370976,0.00543978218314,0.0054632916655,0.00544537526728,0.005485955442,0.00544524236323,0.00547148483216,0.00542584666043,0.00559488003758,0.00561712534623,0.0056176722977,0.00560073067855,0.00557047543221,0.00545118254397,0.00529082108868,0.00531464583418,0.00533723149449,0.00524584427155,0.00543251785072,0.0054612562644,0.005401287334,0.0054229890986,0.00539512439825,0.00542249208561,0.00545496178054,0.00545602829424,0.00549151399768,0.00546266642931,0.00546672466068,0.005323227431,0.00530403861605,0.00533868660116,0.00537749603687,0.00541192568759,0.00544613305711,0.00544898622257,0.00565724955855,0.00559368051316,0.00562607300895,0.00583692580648,0.0057825100458,0.00596742729461,0.00594687238709,0.00599188276597,0.00601977611337,0.00602038822899,0.00607063906545,0.00599285172053,0.00589767241699,0.00609693112689,0.00610145758257,0.00604360939404,0.00597452315035,0.00600785848036,0.00584457554271,0.00605319767655,0.00606066400403,0.00600499042528,0.00583350154107,0.00576892728086,0.00570536416996,0.00590014123036,0.00587477831223,0.00583086293202,0.00578080857301,0.00583371121349,0.00567633124604,0.00573367378746,0.00573936724921,0.00571484776383,0.00592091378962,0.00598702880562,0.00586178000783,0.00607865724112,0.00603091592061,0.00597028694932,0.00619064155306,0.00619674838979,0.00622174116148,0.00616752279517,0.00612441375844,0.00615079560603,0.00609847245476,0.00607718090004,0.00610406134716,0.00605627630261,0.00601229824207,0.00624524176375,0.00627136220756,0.00627669480118,0.00623282700479,0.00644063102852,0.00640074680112,0.00636250427852,0.00631247609564,0.00633637256629,0.00636083349261,0.00636648386801,0.00639386457289,0.00635829762337,0.00639095955136,0.00636722529471,0.00639898970985,0.00634585709518,0.00637480197447,0.00637962142232,0.00640949517693,0.00635973438961,0.00636740824232,0.00633248230175,0.00613605464704,0.00616542414683,0.00617738178554,0.00621400236004,0.00615762687902,0.00636139159325,0.00616975945301,0.00614031758421,0.00596085090356,0.00598569541743,0.00592860480448,0.00588006841776,0.0057971891675,0.00580997564755,0.00577495243531,0.00579217694448,0.00587545166021,0.00590648598971,0.0059225454166,0.00596213339962,0.00592946547981,0.00595816909132,0.00591247057814,0.00575712546142,0.00578690229786,0.00562973824313,0.00566258500157,0.00562756673636,0.00559215418994,0.00560868471306,0.00563347978062,0.00567233066341,0.00564351482038,0.00567745485983,0.00569879474474,0.00587628456768,0.0059122257168,0.00585069971947,0.00601306089897,0.00588727400967,0.00573405470363,0.00567430307456,0.00585658046337,0.00604340819113,0.00598472124721,0.00601921446006,0.00603980668183,0.0059739157345,0.00593018917151,0.00596397471425,0.00593463725649,0.00596676698445,0.00600644286822,0.00602800797338,0.00596755483759,0.0059319198225,0.00596778383589,0.00599982196885,0.00594965293712,0.0060187047972,0.00595605282089,0.00589772207063,0.00598741163205,0.00594404562742,0.00597114406339,0.00593600380028,0.00597423874673,0.00600291338152,0.00602654499972,0.0060611811038,0.00601166655522,0.00620851168157,0.00614999553731,0.00624865430905,0.00621670316249,0.00625155551709,0.00609379284425,0.00610905786223,0.00614196332612,0.00600802188552,0.0059660772217,0.00593596961975,0.00596969593745,0.00594464364627,0.00580116668425,0.00576816319867,0.00570323914017,0.00557151649173,0.00553892085244,0.00541789263143,0.00544551423109,0.00547043981581,0.0054132711853,0.00542598624348,0.00539502166823,0.00534107352378,0.00531596126037,0.00526487861764,0.0052967405924,0.00515670533239,0.00503980884752,0.00519186027444,0.00516976852854,0.00511692610083,0.00507117450587,0.00510579626449,0.00505446544123,0.00506293232771,0.00509509932146,0.00510410712525,0.0050793507621,0.0050890417806,0.00510016156709,0.00507589991205,0.00511422987411,0.00512669494239,0.00509601590826,0.00507012201471,0.00509650266855,0.00513502003024,0.00510570509223,0.00508398931068,0.00504167002918,0.00500982280561,0.0050337434916,0.00517291129478,0.00512026480437,0.00500170283507,0.0049571640116,0.00491214293259,0.00506590475546,0.00503899367749,0.00504629873787,0.00505407001399,0.00502218166424,0.00503516293177,0.00506361287643,0.0050751724337,0.00510465048637,0.00513747019126,0.0051721743257,0.00532557594907,0.00519110754448,0.00515195860088,0.0051023138362,0.00506373049321,0.00521560623454,0.00518658571305,0.00521310404422,0.00516473704883,0.00512072372961,0.00500853768748,0.00497540372156,0.00499946751899,0.00502340950678,0.00498855566019,0.00486962898143,0.00501170207183,0.00488945351874,0.00491746131126,0.00489463151462,0.00486814832268,0.00487651071157,0.00489747852225,0.00490995079798,0.00494038698071,0.00495181742037,0.00497602318611,0.00500264113639,0.00495452812266,0.00492623312502,0.00495821953746,0.00491047400712,0.00488640971286,0.00490064335457,0.00479734041243,0.00467487878273,0.0046880149637,0.00472289677372,0.00473811484486,0.00487168080587,0.00484329980119,0.00487476790587,0.00482682925598,0.00490296528554,0.00492994887934,0.00488367994167,0.00478179967943,0.004797905163,0.00475654818586,0.00472443393582,0.0046827930763,0.0048286164697,0.00472674564187,0.00474310985506,0.00482857614901,0.00471632340805,0.00468859820246,0.00464997884179,0.00461952937147,0.00457321703665,0.00481046380037,0.00484889540995,0.00487235060624,0.00477453605196,0.00467082827047,0.00480696975211,0.00482392229468,0.0047947930678,0.00475974866212,0.00478045078337,0.0047537799519,0.00473041286268,0.00474837641355,0.00477445577344,0.00474352881808,0.00477020348146,0.00480190905977,0.00475741413782,0.00465332406831,0.00463758196208,0.00465688110753,0.00479318811738,0.00482143793852,0.00483986262817,0.00481523020898,0.00483787332962,0.00479892797407,0.00477264608716,0.00467933173071,0.0047010150318,0.00465994642919,0.00468065572234,0.00470500428004,0.00473797940547,0.00470630931148,0.00468430823172,0.00470613122279,0.00473165991515,0.00475903531716,0.00478528180419,0.004762662198,0.00478421410612,0.00491521562892,0.00487107808939,0.00489930762693,0.0048600774349,0.00488579580564,0.00491404892642,0.00494431234892,0.00496445433431,0.00491794691373,0.00481361494342,0.00483374860747,0.00490452623921,0.00492947596088,0.00496034140728,0.00498218539899,0.00494224153086,0.00491948637936,0.00494283985133,0.00491994380882,0.00483606685808,0.00479110694562,0.00475524039525,0.00466471639085,0.00469276212079,0.00471670573377,0.00467050430907,0.00463192057686,0.00461018173718,0.0046403820555,0.00466031492976,0.00469025313194,0.00471471365911,0.00473795247334,0.0046922326551,0.0047210743014,0.00469155715997,0.00466582901031,0.00464176583343,0.00456360493552,0.0045931027053,0.00471064820168,0.00466975991491,0.00464987792665,0.0046328793442,0.00465959296541,0.0046892510227,0.00472051270329,0.00466891170416,0.00478097444755,0.00481160216727,0.00475803377601,0.00479005839699,0.00481955328135,0.00485103954174,0.00487603480632,0.00500016056535,0.0050310712927,0.00505036507213,0.00501984441844,0.00493848809176,0.00490062277851,0.00492486061181,0.00495008189703,0.00506263331517,0.00502835443051,0.00499308549867,0.00494521023584,0.00497008149039,0.00500278720956,0.00503725911315,0.00502006252162,0.00498402348591,0.00493911967169,0.00491740820716,0.0049392237407,0.00496115800714,0.00499410740048,0.00495856968005,0.00490333712385,0.00482194811828,0.00485174036123,0.0047642887504,0.00478709487111,0.00490123056271,0.00493293929764,0.00489422152345,0.00487270060825,0.00489949188083,0.00487538555686,0.00478949238079,0.0048258621626,0.00479609054712,0.004819218283,0.0047635880103,0.0047396665792,0.00477047143198,0.00474830655247,0.00478469956288,0.00473499371772,0.0046453036502,0.00470460437348,0.00467573231046,0.00459039367003,0.00455976494987,0.00452301837814,0.00455754069356,0.00466473048606,0.00462784459915,0.00460571985917,0.00458839102066,0.00460982025215,0.00459402836968,0.00456859631469,0.00454232124527,0.00451838778536,0.00461495830885,0.00463562436026,0.00460943403873,0.00463024305495,0.00459561220071,0.00461676670893,0.00448217068087,0.0045000518172,0.00446329779797,0.00442911561898,0.00441288362514,0.00443094737292,0.00431717511121,0.00428647160107,0.00427010959042,0.00424026929146,0.00436016606646,0.00434078150526,0.00437326823704,0.00431979270947,0.00430298296382,0.00431707440281,0.00433474623689,0.00435275256009,0.00430179154028,0.0042775780694,0.00438830454739,0.00441954362157,0.0043448681986,0.00444270761696,0.00441103209551,0.00437509989259,0.00439533593317,0.00431403723544,0.00433306483878,0.00431542636295,0.00433864330998,0.00435942858481,0.00438612014361,0.00436906329926,0.00432173110418,0.00437073710982,0.00428574019178,0.00431243354494,0.00432955682841,0.00429788689235,0.00431698940081,0.0042701737772,0.00429721469302,0.00426608948584,0.00424953229894,0.00423418148396,0.00426433144921,0.00429186278149,0.00430958916173,0.00440520113527,0.00442093518603,0.00440419825464,0.0043559590084,0.00432943646334,0.00435532410018,0.00438797807207,0.00448590121866,0.00450330189575,0.00445591617039,0.00442449211591,0.00435377740553,0.00432357643438,0.00434551521833,0.00436198004233,0.00439049247346,0.00440905259084,0.00442986466424,0.00445836400483,0.00441272049218,0.00434431530313,0.00436236944333,0.00428542474588,0.00430452899169,0.00439517322858,0.00434888856659,0.00438124422428,0.0043025910959,0.00432752719982,0.0044191763158,0.00445070047767,0.00447231494351,0.00440219868876,0.00442818361153,0.00438332385294,0.0043685823719,0.00429757138306,0.0042715097856,0.00421053872053,0.00423041595167,0.00432212118428,0.00430635506911,0.00427662428638,0.00430164368882,0.00432561898879,0.0042962078107,0.00431167167834,0.00433130225478,0.00431524622525,0.00434604818492,0.0043323452,0.00429951562313,0.00432889054506,0.00434573743075,0.00427275201457,0.00424132688283,0.00422628974844,0.00421330286663,0.0041645719834,0.00409548172346,0.00406413152268,0.00399343390336,0.00402032394101,0.00395290194792,0.00397078816133,0.00399340660028,0.00398171735461,0.00393972172721,0.00395593349442,0.00391339360236,0.00388165147665,0.00390604068456,0.00389534330672,0.00392219633049,0.00391288709586,0.00393782967404,0.00396076660691,0.00397846107303,0.0040109966169,0.00403965057143,0.00401080962524,0.00396584153479,0.00399245268856,0.00397081087625,0.00404791748763,0.0040014362525,0.004020594887,0.00404668746422,0.00407901877636,0.00403063900098,0.00406152862516,0.00404622165282,0.00413297629065,0.004104804584,0.00409605644021,0.0040489792358,0.00400398239793,0.00403212069586,0.00402326864931,0.00400207121363,0.00393972699093,0.00388405037472,0.0038566342866,0.00382973898852,0.00385439520388,0.00379199693029,0.00380073041956,0.00376038053051,0.00380355315127,0.00378115369849,0.00380602161366,0.00369668176212,0.00370833063338,0.00373335340532,0.00374861862093,0.00376298574682,0.00375377871579,0.00378530933341,0.00377706101533,0.00380562296636,0.00377977545205,0.00377111136788,0.00372428425375,0.00366771610791,0.00366070793212,0.00369028239774,0.00366569654127,0.0036194005196,0.00361371256299,0.00359100246211,0.00360262034915,0.00358010686449,0.00357499236653,0.00357815506321,0.00357194595608,0.00351486345946,0.00349454259581,0.00345134601867,0.0034944651572,0.00343925026576,0.00346679150882,0.00346177659148,0.00341974735216,0.00340068414946,0.00342993714167,0.00339158869242,0.00344458459417,0.00344038450271,0.00341693346116,0.00339643242121,0.00342494342657,0.00344843242809,0.00345941779193,0.00343704294642,0.00339711110605,0.0034232786625,0.0034198788688,0.00341735557247,0.0034273904781,0.00345157754154,0.00344364271499,0.00338868207195,0.00338678771036,0.0034112128743,0.00339078397804,0.00338972145169,0.00334223748958,0.00337138532065,0.00338337950752,0.00334440328648,0.00332595172269,0.00328266342969,0.00331180840792,0.00332088146686,0.00333349427797,0.0032858046286,0.00331220491735,0.00331172061055,0.00333974495318,0.00329646271287,0.0033211365107,0.0033085530008,0.0033628735469,0.0033222172582,0.00330731766215,0.00326678230503,0.00329137436489,0.00327119972454,0.00322758176882,0.00321993412676,0.00318336387568,0.00315669553492,0.00313305504969,0.00318666499826,0.00316794502999,0.00312944960143,0.00308685028189,0.00307769119292,0.00310200900913,0.00307662492508,0.00304090229115,0.00299873836569,0.00305554636041,0.00305589498485,0.00308315812483,0.00307520757584,0.00309736669509,0.00307488434676,0.00307609917559,0.00310214527447,0.00308713806728,0.00309562418903,0.00312075315295,0.00314550781055,0.00317379125589,0.00313670690693,0.00316357653414,0.00322492086929,0.00329062670096,0.0032496165136,0.00325179909176,0.00320746136947,0.00316580359723,0.00314540267185,0.00320237544858,0.00321115797645,0.00323521037345,0.00326274550943,0.00322507889804,0.00320856898507,0.00318990241597,0.00314705393188,0.00314957678099,0.00310547225356,0.00308789145006,0.00309819013612,0.00310952719988,0.00313164083487,0.00315562950323,0.00311632113707,0.00307438676771,0.00308634232476,0.00310899040537,0.00307263391037,0.0031009413238,0.00311198616842,0.00307589334594,0.00305716914078,0.00308798003094,0.00311045619012,0.00307179863897,0.00307427510049,0.00309890831226,0.00308126250885,0.00304739886716,0.00302641575848,0.00299010733635,0.00301124725957,0.00299557110053,0.00301624724526,0.00300174849955,0.00299047124629,0.00295446041594,0.00291916898688,0.00292115311729,0.00290781201094,0.00293571746874,0.00290065786009,0.00290402537667,0.00289135179794,0.00288033666058,0.00285948130313,0.0028261355652,0.00284832002232,0.00281797722899,0.00278900386806,0.00276070354306,0.00278251818706,0.00280365963148,0.00277880840047,0.00278497672962,0.00277278582648,0.00273464292283,0.00269903359923,0.0027192815015,0.00269094574666,0.00271326690463,0.00273515933635,0.00277619284586,0.0027819716262,0.00282982584111,0.00279323808222,0.00281396571945,0.00285654625024,0.00283581070411,0.00282791842894,0.00279577903485,0.00279729739495,0.00280516537971,0.00280770134225,0.00283385945324,0.00287654847019,0.002868096467,0.00291501528119,0.00288053142843,0.00290615032593,0.00290814590012,0.00293475241559,0.00296232015597,0.00296960440199,0.00297694774507,0.00298637324458,0.00300860903485,0.00297215081613,0.00293410183512,0.00293672523523,0.00298794989187,0.00295694606948,0.00292749897857,0.00290528799051,0.00289101063326,0.0028933768709,0.00290204992704,0.0028873577307,0.00278349487062,0.00274686751182,0.00283972894136,0.00282675385043,0.00285277088174,0.00285642578042,0.00287956849089,0.00286852976886,0.00285374904136,0.00282110182518,0.00286341647897,0.00287017755391,0.00289283406421,0.0029162281386,0.00290213329552,0.00292943232509,0.00291756273434,0.00290897228368,0.0029102983057,0.00291254970514,0.00289726683127,0.00291669498225,0.00290543479358,0.0028903050704,0.00287596032251,0.00286433598343,0.00285557371459,0.0028484083347,0.00283039126387,0.00284928715547,0.00285478678932,0.00282248440938,0.00284699607573,0.00284769384372,0.0028487820556,0.00283754237167,0.00285797799747,0.00284345691287,0.00286865032733,0.00285960323098,0.0027581714405,0.00266517563049,0.00266980959968,0.00267436893721,0.00267573656049,0.00267845486252,0.0027005748683,0.00270556954466,0.00272969964239,0.00273243725339,0.00273887733715,0.00274273231343,0.00271477335298,0.00268442410752,0.00272859725587,0.00273627152119,0.00276031236687,0.00274976044063,0.00275687141056,0.00277874242448,0.00278726275874,0.002749550988,0.00279088033665,0.00281583417317,0.00281895870369,0.00278589687885,0.00280780652427,0.00279134635563,0.00281716667743,0.00283880310254,0.00281870917075,0.00282286529961,0.00285007070898,0.00287843584148,0.0028419225641,0.00281317499559,0.0028550136659,0.00285868263926,0.00288510025497,0.00288974735587,0.00293582226447,0.00292207506572,0.00293178170836,0.00294127966388,0.00290623866497,0.00288653138662,0.00285933223629,0.00285042250557,0.00287469859553,0.00290237834873,0.00287021679085,0.00285504988586,0.00283312841719,0.00283631573689,0.00280189533654,0.00284217375454,0.00286954134188,0.00282958421575,0.0028756872252,0.00286404501297,0.00284867084121,0.00285147527681,0.00281445542834,0.00285699370214,0.00284553238886,0.00285456734279,0.00282040422436,0.00280696799043,0.00281006138333,0.00281510897196,0.00282024147203,0.00278812061468,0.00277082837155,0.0027791793064,0.00276527513407,0.00277150035392,0.00279371660669,0.0027795108394,0.0027453575161,0.00273251917358,0.00272334802153,0.00273130613649,0.00271897871038,0.00274084247682,0.00271088297176,0.0027458963281,0.00272490934352,0.00271581223468,0.00268385112066,0.002658215735,0.00270092044701,0.00270449090767,0.00269106348626,0.00269614137689,0.00271852441693,0.00272389690842,0.00274639187578,0.00271119418253,0.00271967444508,0.0027637731489,0.00275109201153,0.0027221543751,0.00269083042809,0.00267277222187,0.00268217346782,0.00270564237801,0.00268561106589,0.00265841415959,0.00266409275995,0.00267002769477,0.00268946589238,0.00272978197715,0.00276959730577,0.00279111850071,0.00281724321855,0.00280261757613,0.00280814620205,0.00282962124338,0.00282052695636,0.00284383146358,0.00283529156384,0.00285556648982,0.00287877508777,0.00288564576758,0.00289289242482,0.00288397977143,0.00289237374415,0.0029183122412,0.00290224436764,0.00292838292684,0.00293767797999,0.00290596231988,0.00288699455178,0.00292646474208,0.00293331163437,0.00294318737686,0.00292830046945,0.00295086842301,0.00299157585925,0.00297399060191,0.00295861717121,0.00300179000264,0.00297040545056,0.00294041686358,0.00294608257782,0.00292950694661,0.0029537253863,0.00293945463314,0.0029501188915,0.00299455112046,0.00296606309879,0.00297085584974,0.0029564470808,0.00297273777239,0.0029816661561,0.00294924965524,0.00296988044746,0.00297371997537,0.00299870657409,0.00298163328829,0.00299038555168,0.00299493008755,0.00300587983051,0.0029901130149,0.00289543661024,0.00290011643883,0.00291646628319,0.00288402502592,0.00288954142165,0.00289502558392,0.00286265816088,0.00284756871993,0.00288719009198,0.00287074713536,0.0028790100075,0.0029024552801,0.00290734293531,0.0029166806136,0.00290777099029,0.00291443892265,0.00287959649708,0.00288861180398,0.00285510204574,0.00287542660324,0.00285970396788,0.00287955892708,0.00288632098223,0.0028924608424,0.00286196265914,0.00286925211116,0.0028360662823,0.00287920113166,0.00290155925759,0.00288631333878,0.00286719190331,0.00288642591046,0.00290789002296,0.00291640122973,0.00288556464378,0.00290772776566,0.00294793617389,0.0029711849502,0.00296333487616,0.002974085444,0.00296490676094,0.00293330884105,0.00294101373179,0.0029105383136,0.00292207669648,0.00292882366199,0.00291063950676,0.00287750682171,0.00286070600795,0.00288250513154,0.00285080735852,0.00284148678031,0.00282456964022,0.00284004783506,0.00280990285659,0.0027945366901,0.00277555092108,0.00278113852854,0.00280019996396,0.00280884597136,0.00283013987796,0.00281598012204,0.00278702918301,0.00277097894631,0.00275741778154,0.00276291773133,0.002747504574,0.00275624151923,0.00274291611169,0.00274791470342,0.00278631250213,0.00279502116778,0.0027828679637,0.00274826205178,0.00277315912166,0.0027813885104,0.00279936283925,0.00282104775783,0.00282969059939,0.00283982256125,0.00280627379253,0.00277747626305,0.00279682612002,0.0028036811777,0.00279658448465,0.0028350327097,0.00284195280575,0.00286380828745,0.00287286540385,0.00291161127655,0.00293663771558,0.00291245847276,0.00292213042408,0.00294325524046,0.00295501599033,0.00292083213055,0.00289258909812,0.00291465874233,0.00293557439318,0.00295807072386,0.00293181054967,0.00297358295591,0.00299221888891,0.00297522915828,0.00298079753304,0.00294813844557,0.00292956708768,0.00296669331783,0.00297737994059,0.00298483989999,0.00299146152185,0.00301250962755,0.00303478930984,0.00304248970331,0.00306832523185,0.00303547142334,0.00307952880107,0.00311657526195,0.00308479461731,0.00309187450641,0.00310277045683,0.00307562731112,0.00308606760107,0.00310633015295,0.00312621169306,0.00309748927028,0.0030780627846,0.00309929758277,0.00310966399071,0.00309102742673,0.00310288406943,0.00312364215142,0.00310697233535,0.00307962655651,0.00311561361047,0.00316202898065,0.00315505934188,0.00313915890777,0.0031624145802,0.00316730596479,0.00319084706796,0.00321482795554,0.003194752997,0.00318789262304,0.00319305104383,0.00315878169003,0.00316563058248,0.00314213708348,0.00314891836884,0.00315984139445,0.0031731916599,0.00315640613732,0.00317895374565,0.00321892173538,0.00322500804902,0.00323147133264,0.00325393320493,0.0032595853809,0.00328337538178,0.00330378514061,0.00331106607853,0.00331944923509,0.00333304095961,0.00335201314153,0.00338774857868,0.00339667444603,0.00337792195846,0.00339099655735,0.00340327222374,0.00341687848525,0.00342527832381,0.00341782131559,0.00342658677029,0.0033972125484,0.00341723711379,0.00343480519006,0.00344203312547,0.00347838824212,0.00347194238952,0.00348643242024,0.00359183023123,0.0035572581916,0.00353410404733,0.00354192550942,0.00356327260242,0.00357297607312,0.00360975808049,0.0035873046439,0.00359547358353,0.00357416588017,0.00359383265362,0.00360236089929,0.00357288401705,0.00355185146764,0.00356595714081,0.00354259597395,0.00351316519971,0.00353628100402,0.00354453438931,0.00352467357891,0.00350563497093,0.00347198168937,0.003450077257,0.00341812881898,0.00340020193588,0.00340880759235,0.0034446311273,0.00343954764003,0.0034646760115,0.0034898162754,0.00349922235131,0.00350607781471,0.00350090714446,0.00349527670773,0.00350353075999,0.00348932096534,0.0034995503543,0.00351841405679,0.00348614864095,0.00350770023368,0.00351873192761,0.00352842193907,0.00353900263581,0.00352078779448,0.00349834053277,0.00350671038764,0.00348276518958,0.00349522136502,0.00347497428809,0.00348527018423,0.00349400777386,0.00340080056094,0.00342182522889,0.00339802512122,0.00340678980466,0.00341765225505,0.00343880871888,0.00344835826776,0.00346811116398,0.00344375542324,0.00349088643482,0.00346480709673,0.00348621666375,0.00345485920008,0.00343295081705,0.00344266015799,0.00342386342039,0.00339159582377,0.00336854612047,0.00335143014474,0.00337068662378,0.00338024290012,0.00339531342084,0.00336844956599,0.00335257188369,0.00334824321928,0.00332292705705,0.00333413790456,0.00331114803779,0.00329287756983,0.00327438865729,0.00328364651263,0.00326761596922,0.00329178301265,0.00327536332886,0.00329431738316,0.00331524693583,0.00328155579731,0.0032476969451,0.00327717828736,0.00329676400674,0.00332087039511,0.00330734314515,0.00331757005167,0.00332893784048,0.00329705606383,0.00331560064683,0.00332595733322,0.0033440109738,0.00336525048641,0.00334192431917,0.00335151486383,0.00336156556224,0.0033379087152,0.00335685257998,0.00336551068865,0.00334424406726,0.00336677281866,0.00339998534349,0.00341094609455,0.00342005917151,0.00344306031976,0.00345435547316,0.00346501344437,0.00344428227498,0.00345426397855,0.00346644006246,0.00343269152248,0.00344369332532,0.00341255405011,0.00339190068459,0.00337187400405,0.00338264671446,0.00339311770659,0.00341127123989,0.0034238164516,0.00339392428827,0.00336922932053,0.00339262909153,0.00340205494225,0.00341472061123,0.00339329962191,0.0033859898113,0.00341645143946,0.00338710281335,0.00336864813888,0.00338668415083,0.00335839669238,0.00334191457206,0.00331461508421,0.00329640308626,0.00331455292092,0.00332592405053,0.00333898154437,0.00335040161276,0.00337118642773,0.0033893790072,0.00339947349875,0.00339473939766,0.0033662549269,0.00334479618488,0.00336134233386,0.00334529712743,0.0033677574777,0.00338765565837,0.0033680072984,0.00338005195148,0.0033577031424,0.00333691396448,0.00330855420519,0.00332757857978,0.0032997081834,0.003308900099,0.00329151828214,0.00327249853971,0.003288699639,0.00330530706128,0.00328707184931,0.00326970144141,0.00325005315579,0.00323397839083,0.00326508467016,0.00327552903454,0.0032577528573,0.00328197209189,0.00329975904275,0.00329615126347,0.00330568432094,0.00332913275766,0.0033002306523,0.00331656480728,0.00334124211242,0.00336081600483,0.00333290969795,0.0033161337394,0.00332949423945,0.00334225024599,0.00336110180978,0.0033818194586,0.00340151905418,0.00342632907899,0.00340783886577,0.0034284361914,0.00344266730274,0.00345747489847,0.00346916418057,0.00343998226973,0.00340928975015,0.00341931245792,0.00340269264125,0.00342706186921,0.00343729130539,0.00344932692587,0.00341807189594,0.00342927684111,0.0034685825343,0.00344089596519,0.00342138588755,0.00346217684424,0.0034751125287,0.00348596636514,0.00347202630789,0.00345320298928,0.0034496136313,0.00344608635704,0.00345830454273,0.00342941113136,0.00344261726462,0.00343947568938,0.00345905126663,0.00347256286878,0.00345197470413,0.0034749616045,0.00349192889653,0.00347408279976,0.00345914553333,0.00348159071554,0.00350389960208,0.0034137906341,0.00338771622679,0.0034072651153,0.00342600631017,0.00341102663804,0.00342261506491,0.0033948659964,0.00337801609747,0.00338780672867,0.0034263592021,0.00344649526201,0.00345912955713,0.00346968299869,0.00345133110573,0.00342308278186,0.00343341071393,0.00340525525638,0.00341818886929,0.00339853482897,0.00338294478154,0.0033554029592,0.0033345067671,0.00331759929181,0.00329190933418,0.0033033136419,0.00328594011139,0.00338596548491,0.00336831593513,0.00335166907245,0.00333597655762,0.00332838051113,0.00335073216547,0.00332062224767,0.00329441948555,0.00331325373429,0.00333767673208,0.00334860976999,0.00336646270974,0.00337682576433,0.00335011928889,0.0033597809877,0.00334392716138,0.00336237501647,0.00334619080067,0.00333276370009,0.00334284097625,0.00335393081381,0.00336569410801,0.00334045080709,0.00332253051593,0.00330730435621,0.00331872682674,0.00333952882629,0.00335628751206,0.0033680191283,0.00337836483891,0.00336646931249,0.00337746267048,0.00336450476295,0.00337518438912,0.00339445969535,0.00340675238098,0.00342300007416,0.00344165501301,0.00345387933708,0.00347141140518,0.00349152518783,0.00350843615875,0.00352655307816,0.00353946282115,0.00355183873036,0.00352381615863,0.0035376365327,0.00351116270334,0.00353138490272,0.00351241269198,0.00352175693412,0.00353484417725,0.00354417929848,0.0035310432086,0.003542718968,0.0035549170978,0.00356911125116,0.00354859108538,0.00356126548049,0.00353266007121,0.0035521313978,0.00356375883579,0.00354181609335,0.00355222612053,0.00356285122481,0.00357551997484,0.00349133608676,0.00351142228648,0.00352320432613,0.00354245726463,0.0035615445382,0.00357189703892,0.0035823457148,0.00356869487552,0.00358892458829,0.00360599753956,0.00361821277097,0.00358770296923,0.00359962633641,0.00358864934408,0.00360730068012,0.00359505837135,0.00363228528591,0.00364399115768,0.00365740663734,0.00363734135865,0.00361767237649,0.00360328805504,0.0036222950377,0.0036421552909,0.00363987880905,0.00361005163817,0.00362028864641,0.00359262922893,0.00358284650164,0.00360547997111,0.00362411235381,0.00361151420221,0.00358287875406,0.0036007002879,0.00361759590233,0.00362911561544,0.00364225456538,0.00366522626887,0.00368170921349,0.00370266306738,0.00374586410447,0.00375952736479,0.00374020338107,0.00375706983038,0.00372638445607,0.00369799948593,0.00371467905995,0.00372618313718,0.00370700201116,0.00371846998496,0.00373511937786,0.00375609353547,0.00377504289813,0.00378602303791,0.00376747705523,0.00373933066675,0.00375663061283,0.00373887557884,0.00372654264299,0.0037243277958,0.00374116852727,0.00371412608057,0.00372488506892,0.00373920381939,0.00372697528763,0.00370818413041,0.00372476416927,0.00374266809834,0.00376624821027,0.00378515909565,0.00379909435646,0.00381035366156,0.00383004032138,0.00384789484827,0.00382083567562,0.00383453024052,0.00385796681723,0.00387443561213,0.00389782829564,0.00386774553713,0.00388871045027,0.003899766726,0.00389026472836,0.00390136244472,0.00391984472981,0.00390878012047,0.00389880431713,0.00388919257976,0.0039014959364,0.00391435730946,0.0039246721935,0.0038929785817,0.0039096642311,0.00389243604831,0.00390264687216,0.00392398780712,0.00390543055695,0.00391718581807,0.00388972712789,0.00390065512075,0.00387181902303,0.00386258313993,0.0038834662977,0.00385533834713,0.00383835688892,0.00385934134071,0.00387607995585,0.0038580465084,0.00387923708149,0.0038962726737,0.00387686299381,0.00385968082841,0.00385064573286,0.00383417982454,0.00380704527784,0.00381872270415,0.00379263506434,0.00383110734814,0.00384383661849,0.00385469288443,0.00387263058037,0.00384227119902,0.00383433108342,0.00381772677678,0.00378785884531,0.00379976390717,0.00376990679127,0.00376122099088,0.00378144381747,0.00379776324291,0.00378317735603,0.00379112378709,0.00380004498272,0.00378457924987,0.00380328301547,0.00380097892994,0.00379896624875,0.00380992703229,0.00371885492286,0.00372738183065,0.00370148078865,0.00371365390713,0.00368616733733,0.00365687768513,0.00366883979279,0.00364819902989,0.00366077602083,0.00367294718722,0.00368344382496,0.00370204095098,0.00372110449078,0.00374170207447,0.00373285251034,0.00374190191645,0.00373196479773,0.00374234008416,0.00372377912578,0.00370900091801,0.00367837854999,0.00369862820894,0.00371720911321,0.00372573378335,0.00373666544227,0.00372056427182,0.0037414674093,0.00375152857251,0.00373513377808,0.00370650230058,0.00371749572735,0.00368850896059,0.00367219469042,0.00364592781287,0.00365385362959,0.00367052599361,0.00368009650975,0.00369631153021,0.00370846682607,0.00372778785994,0.00374836725214,0.00372087518116,0.00371279735329,0.00370381323752,0.00371565800051,0.00370043540378,0.0037187834439,0.00372836757215,0.00374156079187,0.00371308227281,0.00373378213688,0.00374156845983,0.00373119502406,0.00375079897235,0.00377293997749,0.00378292360253,0.00380601428624,0.00381643113664,0.00382567700903,0.00384855694831,0.00385893239709,0.00386877965432,0.00388568736335,0.00389809928396,0.00389639266191,0.00388023659343,0.00389221922514,0.00390394738388,0.00391423646499,0.0039234067961,0.00389158906756,0.00386139461488,0.00387237252536,0.00389108232699,0.00391000515131,0.00392263109572,0.00389233665131,0.0038771831496,0.00389873959432,0.00390691903964,0.00391498778235,0.00392574550991,0.0039110930796,0.00390954381281,0.00391986841559,0.00383722266784,0.00384992360532,0.00386658708513,0.00384758293101,0.00386021650722,0.00385046342847,0.00386803256626,0.00388698721511,0.00389627684167,0.00391791652675,0.00390190750881,0.00391483561581,0.00391348819061,0.00388440481403,0.00390199576743,0.00389189637317,0.00391240609135,0.00393071945812,0.00394062341343,0.00395678149001,0.00392869448524,0.00391429130667,0.00390507992539,0.00391431801007,0.0038996979405,0.00391626249539,0.00392961323886,0.00394906338118,0.00395768923561,0.00392799631393,0.00393805910908,0.00391018709722,0.00392730952272,0.00391339013098,0.00391223100989,0.00391135793023,0.00392490778168,0.00393284806332,0.00395136392962,0.00396714791165,0.00398639705433,0.00395486684844,0.00397229611954,0.00398368629059,0.00398293756793,0.00398248461085,0.00390247977567,0.00388829262771,0.00390128290719,0.00391334771967,0.00388371996055,0.00385733572428,0.00384419411494,0.00386002040654,0.00387595516637,0.00386314780838,0.00385105227418,0.00382102999676,0.00383819107452,0.00385721694801,0.00385677775529,0.00387618552611,0.00389537221998,0.00390613342039,0.00387962260869,0.00386154472223,0.00384827369341,0.00382056802152,0.00379392831425,0.00380764638136,0.00381426934978,0.00378703267392,0.00377426206407,0.00379132166633,0.00380468188202,0.0038182861834,0.00383067169812,0.00384718740838,0.00385862909791,0.00383251921864,0.00385037776281,0.0038362264131,0.00382428963827,0.00384108143437,0.00385438207099,0.00387282449327,0.00389042004955,0.0038902837056,0.00389745749566,0.00391837265462,0.00393095098524,0.00390427022503,0.00391051294429,0.0039235495144,0.00394105553862,0.00394853565679,0.0039628013065,0.00397778172382,0.00399325203279,0.00400108729018,0.00401911718969,0.00403561906961,0.00405246580965,0.00406416840633,0.00407183577356,0.00404371601308,0.00403126457478,0.00404881492487,0.00403631141642,0.00405359497616,0.00406621073529,0.00403214304489,0.00402028012258,0.00403141047806,0.00404391213081,0.00405801353354,0.00406634058517,0.00408307734772,0.00409952719457,0.00412060866704,0.0041372598089,0.00412613359904,0.00409847535006,0.00408767750151,0.00405602296915,0.00404364016018,0.0040161463008,0.00403373025057,0.00406546998187,0.00404977772826,0.00406602534075,0.00403993327036,0.00401345555992,0.00402039065019,0.00401118679733,0.00399726680761,0.00398402925627,0.00397132770072,0.00398929930984,0.0040054343394,0.00403881321053,0.00401158006851,0.00399939475802,0.00401624011693,0.00404860197321,0.00406101295445,0.00404951459315,0.00403626578918,0.004042570959,0.00405932113443,0.00407327512483,0.00404633874195,0.00406478929943,0.00405220934955,0.00406729555275,0.00408615113024,0.00405309638274,0.00407025385301,0.00409192415279,0.00408020327774,0.00406894113369,0.00408957146152,0.00400504380284,0.00401915461014,0.00399028178373,0.00397348135352,0.00398493664615,0.00400062821264,0.00398942330961,0.00397774671911,0.0039944397302,0.0040070317914,0.0040262557119,0.0040322446357,0.00403787027868,0.00405577790918,0.00404522819086,0.0040660029946,0.00408144787043,0.00408144092648,0.00405245994769,0.00406625201985,0.00403414028515,0.0040081355158,0.00399852610269,0.00398732585718,0.00397561589651,0.00394349277503,0.00393007395939,0.00394363530563,0.00393351017643,0.00395081197849,0.00396194013868,0.00397711256144,0.00399530971415,0.004000469733,0.0040155884439,0.00398608218002,0.00400066334991,0.00401330472468,0.00398241649356,0.0039891161983,0.00399622169939,0.00401347574221,0.00403035823066,0.00401937339517,0.00401958750315,0.00403303438838,0.00405061907467,0.00402324770919,0.00404448973156,0.00403367372842,0.00404575053053,0.00403524811498,0.00403534748878,0.00404706599957,0.00406092659372,0.00403213255949,0.00405077739163,0.00403941613174,0.00405213818158,0.00408221723602,0.00405294591952,0.00405943807195,0.00407289852499,0.00407845575905,0.00405070061261,0.00407007677881,0.00407707145667,0.00408336592924,0.0040956916833,0.00410216695813,0.00410969509682,0.00409655239933,0.00410342104301,0.00412323169344,0.00409465033563,0.00408309222296,0.00405736331918,0.0040640546832,0.00405016645375,0.00403948972523,0.00402851890188,0.00399864373172,0.00401737286894,0.00405111677924,0.00402680578809,0.00404294350921,0.0040505508822,0.00404078746876,0.00402542119887,0.00403310897256,0.00401716041685,0.00403178396485,0.00402033797945,0.00399596266172,0.00398452757389,0.00400003767698,0.00401519911705,0.00400780072681,0.00399719307037,0.00401328129361,0.00404357977326,0.00403097817618,0.00403823725598,0.00401349726141,0.00402938648681,0.00404124388892,0.00401428655388,0.00400229230185,0.00401711174447,0.0039907323112,0.00400545579768,0.00399617004817,0.00398680677472,0.00400159900949,0.0039898724508,0.00400578463482,0.0040125248891,0.00402230398718,0.00403492985827,0.0040095526604,0.00401734854988,0.0040350552898,0.00400989034166,0.00399899455304,0.00398989285829,0.00397531463024,0.00396638568837,0.00397802053131,0.00396883652552,0.00397651582499,0.00396407809637,0.00397890832791,0.00399603901714,0.0040129176988,0.00402286802133,0.00401324566417,0.00398619254468,0.00396251149351,0.00395010992199,0.0039409027656,0.00395674722888,0.00397099556948,0.00395496900318,0.00396139931112,0.00393586403041,0.00392819899886,0.00394422299564,0.00393185062211,0.00391821051608,0.00391192913105,0.00389808431641,0.00390889349845,0.00392356486554,0.00390995831493,0.00391707959726,0.00390834253727,0.00391647146538,0.00393398560595,0.0039265933268,0.00391454754939,0.00392479856103,0.00393545200552,0.00395124528901,0.00396590931261,0.0039780041564,0.00399569144496,0.00397031517264,0.00398679652228,0.00399518817376,0.00401121986921,0.00402320952129,0.00403033151115,0.00404812029145,0.00406053930691,0.00405143453628,0.0040595595052,0.0040336503275,0.0040440843336,0.00405978742197,0.00404733019413,0.00401985339164,0.00402662487249,0.00401306812159,0.00402126282096,0.00399670264553,0.00398799122623,0.0039743912756,0.00394964883937,0.0039382991761,0.00392723335435,0.00391412241051,0.00389046434132,0.00389981017044,0.00389182276421,0.00388133928463,0.00389190262093,0.00389266968942,0.00390828070778,0.00392448903748,0.00389793177967,0.00388606371548,0.00390377393295,0.00392106960764,0.00393177627148,0.00394120235967,0.00391484127183,0.00390622612299,0.00389442734938,0.00390610555081,0.00392001380454,0.00389474398014,0.00390549929475,0.00391317515449,0.00392091731556,0.00393240300402,0.00394114343728,0.00391596789417,0.00390300683687,0.00391974456463,0.00393181187496,0.00390826226955,0.00392382461404,0.00391520087333,0.0039272168982,0.00392759185744,0.00393715999638,0.00395543886334,0.0039651353395,0.00394158170697,0.00395236755104,0.00395969048516,0.00397173922372,0.00398926786214,0.00398938740943,0.00397737840919,0.00395141174168,0.0039623441861,0.00393965185166,0.00395179388034,0.00395913077742,0.00397181121556,0.00396103269094,0.00393547041963,0.00394847944638,0.00395606945416,0.00397631230352,0.00396587616098,0.00395547089046,0.00394709370123,0.00396026016392,0.00395159638631,0.00393964260224,0.0039163396119,0.00389460018565,0.00388624707273,0.00387477097149,0.00389363550287,0.00388206374712,0.00389863601635,0.00390506588308,0.00391710512266,0.00392483386649,0.00391358829892,0.00391372696287,0.00388647041032,0.00387471557043,0.00384987806977,0.00382862319982,0.00384004360988,0.00384634999625,0.00383535923039,0.0038471506633,0.00377083355948,0.00377753248063,0.00375019681747,0.003757738765,0.00377391602044,0.00376552038887,0.00377231889659,0.00376263736231,0.00378095147263,0.00377219471762,0.00378715194768,0.00377874886148,0.00376749401216,0.00378078931861,0.0037866821091,0.0038018270868,0.00381379269408,0.00382870072226,0.00380521611671,0.00379287518696,0.00376708256961,0.00375505925577,0.00376978329836,0.00378546451284,0.00379573771744,0.00380144933657,0.00381268042515,0.00382684346852,0.00380332608291,0.00381481679607,0.00382732890502,0.00383802428415,0.00384465204218,0.00383316620358,0.00384746605437,0.00382022574369,0.00383290419236,0.00384994232281,0.00385622619937,0.00386575989589,0.00385536058872,0.00387461769372,0.00384895774909,0.00386464586895,0.00387734177444,0.00388297046503,0.00389593085681,0.00390968653742,0.00388797717595,0.00390143522057,0.00391405203017,0.00389187244688,0.00390746213561,0.00391979333415,0.00393742089504,0.00395028911814,0.00394090864923,0.00391881789095,0.00392494690491,0.00391426803059,0.00393009170418,0.00394487576225,0.00395571829898,0.00394843196972,0.00393695822423,0.00391306005814,0.00392544705938,0.00384854611213,0.00383794808281,0.00385070540534,0.00386265344718,0.00385221267864,0.00384257418559,0.00384778982739,0.00382099885162,0.00382646656707,0.00380206822538,0.00381410457892,0.00382036576326,0.00383298507182,0.0038393342953,0.00384652778562,0.00386020071887,0.00386624655746,0.00388173095889,0.00388784456132,0.0038779102018,0.00387905280649,0.00389030964926,0.00390318677523,0.00389215785834,0.00389959451032,0.00387618157156,0.00388289591819,0.00390114389079,0.00389321632573,0.00388191020789,0.00385467383117,0.00384601880521,0.00385316128558,0.00386098927346,0.00383996567152,0.00383466514724,0.00382300256783,0.00383840849554,0.00385037920346,0.00386136008313,0.00378924684137,0.00377745291136,0.00379202062897,0.00380400379999,0.00381085659065,0.0038267183738,0.00380442580274,0.00381031673757,0.00382178237292,0.00383524393649,0.00382561691722,0.0038328493118,0.00384300139011,0.0038508444046,0.00384236293256,0.00381488259489,0.00380277738054,0.0038106638047,0.00381745992305,0.00382650303424,0.00383397430952,0.00382058263141,0.00383097917646,0.00384751323644,0.00385469090342,0.00386625512389,0.00387802083819,0.00389015518931,0.00389026818567,0.00386809389353,0.00388331551184,0.00389565705586,0.00382418761516,0.00383138037913,0.00382379379399,0.00383863160817,0.0038330967939,0.00381313364284,0.00379932147236,0.00378590110445,0.00379889621164,0.00381128597137,0.00381790544699,0.00382831777239,0.0038349133069,0.00382689630667,0.00383428465217,0.00382725161064,0.00384254532442,0.00385781322102,0.00384867898397,0.00383541991854,0.0038093900265,0.00380378129126,0.00379565652929,0.0038059294061,0.00378591344717,0.00379722528107,0.00381224783543,0.00380394960972,0.00381213668976,0.00379995164397,0.00379242223138,0.0037809801927,0.00379947223154,0.00377801768625,0.0037862715479,0.00378769277766,0.00378023565763,0.00379159557099,0.00380088213015,0.00381070047632,0.00378485943039,0.00377692752857,0.00376929089235,0.00378052988568,0.00377295652472,0.0037799841478,0.0037684777178,0.00378269096803,0.00379485775812,0.00380485865393,0.00381139656143,0.00381226623677,0.00382349304201,0.00384126858099,0.00381805100915,0.00383070442195,0.00384502021827,0.00385346264377,0.00382606900514,0.0038383424681,0.00383105957338,0.00381091248297,0.00380310170078,0.00379631152564,0.00380865211678,0.00381782584763,0.00382985160559,0.00384301101285,0.00385582473598,0.00384913493814,0.0038617725599,0.00384087311433,0.00385279206255,0.00384533728223,0.00383350946171,0.0038224983286,0.00383788846894,0.00383084854442,0.00384238387014,0.00386012279475,0.00383243285561,0.0038491223488,0.00382900251395,0.0038366922958,0.00382851732144,0.00383615555743,0.00384369604483,0.00383204927919,0.00380321661226,0.00381584868008,0.00382995829105,0.00384318149796,0.00384359972502,0.00385300710595,0.00386530739799,0.00387499287629,0.00388180268083,0.0038942341163,0.00382602400784,0.00381493843431,0.00382491293446,0.00384131792626,0.00384842536211,0.00386600799055,0.00384497071506,0.00385197236923,0.00384493115851,0.00386286152657,0.00387768555169,0.00386574668876,0.00384501191322,0.00385814516561,0.0038643591,0.00387717938832,0.00387006837133,0.00388113621996,0.00389358498015,0.00388712081979,0.00387789488059,0.00389009096977,0.00387871432186,0.00385766137416,0.00387138114468,0.00387836471819,0.00388552761455,0.00389654251662,0.00390985873084,0.0039212534035,0.00392914671525,0.00394249904172,0.00396022555201,0.00396750184241,0.0039003445742,0.00389339754594,0.00390960146081,0.00392299011873,0.00390059315253,0.00392028915576,0.00391441619832,0.00390892964259,0.00392177736436,0.0039162725362,0.00392332599967,0.00393595976578,0.00392439337286,0.00389742607218,0.0038855847874,0.00389626865495,0.00389727477333,0.0038839218782,0.00389611528562,0.00390252058881,0.00392062269247,0.00393278218224,0.00391315489226,0.003919817101,0.00393348101708,0.00394007565063,0.00394688900353,0.00396145787624,0.003939906099,0.00392820804199,0.00393492431289,0.00394841452176,0.00395635704368,0.0039347559012,0.00392604294225,0.00392004802706,0.00393336709267,0.00394470747583,0.00395461317335,0.00394817623767,0.00394200718581,0.0039559825244,0.00393473760418,0.00392724480869,0.00391521472344,0.00391010293966,0.00390458965394,0.00392174818401,0.00391631027405,0.00392373154951,0.00393480202436,0.00394911373833,0.00394376988169,0.00395621561931,0.00395132346386,0.00394572766155,0.00395847936519,0.00396885446562,0.00397884828425,0.00399197003423,0.00400378038884,0.00398454446566,0.00399859695808,0.00399073208432,0.00397804936649,0.00398995615908,0.00399453645639,0.00398279108154,0.00398329488168,0.00397548929547,0.00398978131497,0.00396872151601,0.00398486299116,0.00399602857512,0.00392838300668,0.00391740657924,0.00392899795882,0.00392386614453,0.00393142618434,0.00394477964947,0.00395731639725,0.0039688278317,0.00396989756356,0.00394953051075,0.00393797189974,0.00394850772456,0.00392827575139,0.00393584682285,0.00392479690023,0.0039412374364,0.00391082206658,0.00389999453233,0.00390713973116,0.00389578413347,0.00386431473449,0.00385665147829,0.00385125868677,0.003833048478,0.00382208373794,0.00383749395696,0.00385086516498,0.00382252713435,0.00380327905387,0.00381734937438,0.00379737793908,0.00378738093957,0.00377753292257,0.00378803385065,0.00380163199817,0.00381341137649,0.00382572042239,0.00382088748218,0.00383236473732,0.00380324681437,0.00382013746484,0.00381293746393,0.00380587027465,0.00381748190248,0.00382999363273,0.00382566390007,0.00383769108541,0.00383169728326,0.00382760461697,0.00384253082954,0.00383852555205,0.00385041877466,0.00384003940104,0.00385084057022,0.00386398599153,0.0038753866324,0.00388815368603,0.00385591643321,0.00386673191618,0.00387177615081,0.00388611112069,0.00387615501272,0.00388949144076,0.00390307929199,0.00389954639282,0.00387875508346,0.00388485928239,0.0038971588825,0.00387868085669,0.00386920413904,0.00385939381172,0.00386499510996,0.00387473693542,0.00388001835372,0.00386030907498,0.00385129667253,0.00386297097145,0.00387370975647,0.00388805119,0.00390431472302,0.00387330776063,0.0038868931559,0.00387989808054,0.0038942342474,0.00390505023896,0.00391638085266,0.00389886212628,0.00391144841698,0.00391611211084,0.00392858338515,0.00392515330963,0.00393077444528,0.00393381876503,0.0039452024405,0.0039556347851,0.00396128997833,0.0039733310189,0.00398554035352,0.00396726789729,0.00396348029275,0.00397505171028,0.00398811491997,0.00397910812848,0.00398464885337,0.00399827387468,0.00399924722868,0.00398920302277,0.00400083440264,0.00393393331102,0.00393968483242,0.00394953579736,0.00396110518823,0.00397206280889,0.00398399853526,0.00399772157433,0.00400363286669,0.003993433119,0.00400539022046,0.00401590594771,0.00401633534348,0.00401696306826,0.00395292209726,0.00396285310076,0.00395351548658,0.00395488919762,0.0039666172801,0.00397862536091,0.003989651884,0.00395928649004,0.00396430620795,0.0039756824644,0.00398723297685,0.00396670704943,0.00394713187478,0.00393743513149,0.00392850145552,0.00391903534762
cum_cal_loss	0.0,0.064,0.288,0.201,0.15,0.145,0.117,0.149285714286,0.130875,0.0844444444444,0.076,0.0896666666667,0.0717777777778,0.0663333333333,0.0624523809524,0.0582888888889,0.0586458333333,0.0335490196078,0.0316851851852,0.0300175438596,0.0393166666667,0.0368253968254,0.0351515151515,0.0292173913043,0.0209027777778,0.0169866666667,0.0175915750916,0.0158165784832,0.041287414966,0.0398637110016,0.0457349206349,0.0452596006144,0.0431822916667,0.0415555555556,0.0550392156863,0.0499619047619,0.0487962962963,0.0483063063063,0.0472456140351,0.0647264957265,0.0650166666667,0.065,0.0685952380952,0.0679689922481,0.0674242424242,0.0643851851852,0.0635486542443,0.0615086119554,0.0632063492063,0.0618551992225,0.0605114285714,0.0586470588235,0.0575664335664,0.0453293310463,0.0438479236813,0.0433052341598,0.0422462121212,0.0529787347156,0.055789446186,0.054696969697,0.0538944444444,0.0530109289617,0.0520268817204,0.0512934102934,0.0514450757576,0.0508027254796,0.0500026841845,0.0492563754653,0.0487601809955,0.047762170197,0.0471275771847,0.0467750090285,0.0461253561254,0.0442256176092,0.0447541002541,0.0443195767196,0.043503968254,0.0438177695321,0.0434373219373,0.0428874824191,0.0422506535948,0.0429636084887,0.0426317352144,0.0416711692709,0.042943602441,0.041974888779,0.0416183636245,0.0432538892255,0.0427775192722,0.0423974615382,0.0376597119656,0.0376713006881,0.0372618300285,0.0368606029574,0.0385535752663,0.0382842209191,0.0364097325068,0.0367037411555,0.0384763993317,0.0387796680253,0.0380855555556,0.0377747090499,0.0375261437908,0.036783171521,0.0357999084249,0.0356240362812,0.0351194968553,0.0345511186633,0.0340737934905,0.0338450693038,0.033635261708,0.0351494871495,0.0349553588234,0.0348019767843,0.0342627781575,0.0343822322605,0.0360756657136,0.036301903225,0.0345818305988,0.0341774583959,0.0323663641914,0.0320988735782,0.0318933085736,0.0313910964074,0.0310660871387,0.0313491948052,0.0311352653914,0.0308510072605,0.0307184907107,0.0304963668767,0.0291053691828,0.0288712479209,0.0302077211509,0.0297997587208,0.0272465266906,0.0271349069789,0.026833261421,0.0270583495104,0.0274806320019,0.027364682393,0.0270880515447,0.0266896472322,0.0279107295287,0.0291647670511,0.0302770487614,0.0301345545259,0.030387383735,0.0284589599743,0.0282666697042,0.0278566025697,0.0276067893218,0.0274720263181,0.0272526365211,0.0275247028699,0.0274000835872,0.0276797191107,0.0275022850139,0.0273879151634,0.0262939670778,0.026235614285,0.026220890945,0.0252984374755,0.0245461543517,0.0244507791716,0.0244414248271,0.0218932949797,0.0214993263683,0.0212614917124,0.0209926908164,0.0207524063463,0.0205479645499,0.0204278010145,0.0213270051312,0.0213187417252,0.0211098731507,0.0210238728988,0.0208377704463,0.02065641963,0.0204967723436,0.0189241646769,0.0198267227364,0.0195623242032,0.0194505353272,0.0193196638614,0.0192067605499,0.0188998514195,0.0188469971942,0.0197426264623,0.0183093450146,0.0176686105241,0.0185019336266,0.0183775357306,0.018352824943,0.0182649414166,0.0193781232764,0.0192409277725,0.019232495668,0.0190876478676,0.0178718160156,0.0168581026545,0.0158420474353,0.0160915894879,0.0152365242976,0.0151814453807,0.015081960476,0.014367568371,0.0138793251929,0.0137770786253,0.0131833701429,0.0145067883613,0.0144501152842,0.014702791069,0.0153001049476,0.0151154746719,0.0150684921944,0.0150934054242,0.0150576607186,0.0149401163278,0.0150157706039,0.0147909929924,0.0147027557964,0.0151376084616,0.0150449506198,0.0149880888675,0.0150487287769,0.0150424809101,0.0145842612976,0.0144882490174,0.0144130081591,0.014215378622,0.0141296595845,0.0134199286694,0.0134749538507,0.0135648479967,0.0135117625657,0.0132911451363,0.0132182392919,0.0132064097343,0.0130426465389,0.0130819488439,0.0129282343746,0.0128884839038,0.0127792472016,0.0127093105218,0.0131488320736,0.013145597338,0.0127859001091,0.0127116327422,0.0131763298752,0.013040461198,0.0124722993532,0.0123517345204,0.01224187314,0.0121773668268,0.0121326090192,0.0121069200462,0.0119090708129,0.0119021102984,0.0114230621667,0.0118136341142,0.0117196031807,0.0113554156845,0.0113563215099,0.0112846375396,0.0112316769061,0.011169569331,0.0111566184601,0.0110653497722,0.0105179310897,0.0109572265347,0.0110613375241,0.01062504254,0.0106538692552,0.010559208907,0.0104499233755,0.0104753308352,0.0104220829279,0.0104689804567,0.0104208178911,0.0109061674089,0.0109704450392,0.0109605377897,0.0110421018159,0.0113903490148,0.0113032937953,0.0114975717631,0.011485681438,0.0111248361261,0.0111291435861,0.0112243030527,0.0111706091153,0.0112798122385,0.0112100175626,0.01113185263,0.0110704581089,0.0110702192678,0.01101649451,0.0109698491761,0.010929925064,0.0108743323123,0.010994588603,0.0110034257566,0.0113533801587,0.0111941454491,0.0113239930894,0.0113478268544,0.0109201700623,0.0105712277227,0.0102840155876,0.0107282692736,0.0106606502816,0.0106328931071,0.0103961271188,0.0103343784158,0.0103953448301,0.0101650296677,0.00977516483308,0.00989772201914,0.00988537644985,0.00982471807081,0.00977997473094,0.00974127703879,0.0096856757509,0.0098167423957,0.00976505932834,0.00973235186928,0.00941574501851,0.00919009448122,0.00931472644989,0.00973940656025,0.0098191234404,0.010329236864,0.0101475222952,0.00981684582602,0.00950391769652,0.00963432835821,0.00960816102757,0.00956256226876,0.00965846739407,0.00943432285718,0.00923400582117,0.00964772377465,0.00946901526,0.00943955949231,0.00971629438808,0.00980945064672,0.00997116294185,0.0100720896858,0.0100519809772,0.0100098602324,0.0102989382482,0.0101682287757,0.0101291337498,0.00994775978169,0.00991267592723,0.00983856934351,0.00980865727631,0.00990308265794,0.0100051091629,0.00998219180527,0.00979869212182,0.00978608248288,0.00955495420823,0.00939134927704,0.00968746224768,0.00968445568696,0.00934652001569,0.00943232974541,0.009276202222,0.00956176440744,0.00964299608833,0.00964884815709,0.00994544515209,0.00987879069682,0.0098160970654,0.00990291216916,0.00990107760157,0.00974154366743,0.00982468941149,0.00983480329955,0.00984819689547,0.00951219102308,0.00945872696095,0.00930724805946,0.00925908078092,0.00898627755476,0.0093552976396,0.00921924165526,0.00917608484472,0.00899281046964,0.00872176532739,0.00900006889826,0.00906984507266,0.00907516446872,0.00876093382967,0.00847369889817,0.00889461858463,0.00884114061728,0.00879855015676,0.00859815806429,0.00856035009282,0.00852186800345,0.00852502437909,0.00848623276924,0.00846522724258,0.00842997359507,0.00839738034825,0.00840273114451,0.00827938440336,0.00817992573859,0.0080695249466,0.00808245578261,0.00814010103104,0.00803330709448,0.00799040521701,0.00789526081241,0.00813675971428,0.00809037336195,0.00805138226831,0.0080230038838,0.00803257110578,0.00794314470878,0.00798969535882,0.00795017533971,0.00801198189824,0.00802307670019,0.00807518283183,0.00809216538416,0.00814977188501,0.00817238252843,0.00794968341722,0.00801285222274,0.00796398265582,0.00785225628979,0.00780739825355,0.00782736019432,0.00778077532797,0.00784155309459,0.00779614607708,0.00780029773649,0.00769322084489,0.00771441142088,0.00774082544051,0.00769110018721,0.00770454219198,0.007762609072,0.00771636094991,0.00773830264057,0.00763560195401,0.00766586476143,0.00757263090491,0.0075320566498,0.0075553716441,0.00750943869951,0.007466719769,0.00742711458107,0.00735125102571,0.00731014719768,0.00727397426563,0.00723533480435,0.00719856580748,0.00716561012677,0.00708418873563,0.00705015481615,0.00706017215961,0.00707496879052,0.00700238332838,0.00702817563357,0.00706418284765,0.00699348226323,0.0069571301527,0.00692210325102,0.00688718147377,0.00691623939655,0.00695092255084,0.00691764241314,0.00688131997385,0.00684860286976,0.00681458155327,0.00678437805825,0.00679363281866,0.00680733748868,0.00702817617776,0.00706676410327,0.00711070100784,0.0071279825796,0.0070901644819,0.00705816881876,0.00698575164986,0.00695089910486,0.00692119435081,0.00694162716008,0.00695681937719,0.00697605695427,0.00693770665225,0.00696434878949,0.00699704723931,0.00722002738937,0.00725598083627,0.00727529163453,0.00723611627146,0.00699152452676,0.00701211652355,0.00694325515347,0.00690438726457,0.00693943962435,0.00690255074385,0.00686947925629,0.00683331455637,0.00685187981126,0.00687405498819,0.00665255454115,0.00668737180102,0.00665008818253,0.00658462381354,0.00661864931228,0.00655466011587,0.00658066325399,0.00653953006186,0.0064821405742,0.00644749707705,0.00647552128604,0.00643707473701,0.00646098754591,0.00642214481424,0.00645404468527,0.00648973425311,0.0064571982492,0.00648155422057,0.00631954330102,0.00628910921754,0.00609292826097,0.00606457217521,0.00624737785593,0.00627511865995,0.00646525862507,0.00643789533435,0.00647659985369,0.00650688211004,0.00654890721901,0.00647624659896,0.00650945245188,0.00654555754486,0.00647894339092,0.00635428847048,0.00658628021602,0.006624918509,0.00659921259589,0.00663503932999,0.00667416230592,0.00671521772427,0.00666245051628,0.0066339484192,0.00667609606995,0.00672129876986,0.00667097561227,0.00670957538694,0.00675757584227,0.00670712210738,0.00662666433374,0.00666545265674,0.00647196280719,0.00631652629501,0.00629341407748,0.00647108131769,0.0062827499537,0.00623352517673,0.00616027336829,0.00609236451128,0.00604567452894,0.00587247291523,0.00591198642096,0.0059543497407,0.00591011661301,0.00586788831973,0.00590070682874,0.00588008281792,0.00581099857628,0.00585224760416,0.00578452641513,0.00562659071128,0.00564042262732,0.00568086471702,0.00572395384323,0.00574230458917,0.00571867028579,0.00576417594724,0.00569148610422,0.00571196703447,0.00575640690766,0.00590639054552,0.00588159934802,0.00590370762103,0.00587792373194,0.00609479659579,0.00602361435438,0.00605753224181,0.00609380219086,0.00632627975344,0.00636439160611,0.00631667363575,0.00625019573389,0.00622597862733,0.00616411482956,0.00610659039249,0.00605328552053,0.00602898523929,0.00597990510764,0.00593518831093,0.00597162297126,0.00601024072915,0.00585132811609,0.00582872788809,0.00578424670362,0.00580673459501,0.00565966820096,0.00561623657099,0.00575837228901,0.0057802910541,0.00579922495129,0.00577599330523,0.00581646293038,0.0056727963883,0.00553919748232,0.00558202253469,0.00553987362572,0.0055846857191,0.00560612136359,0.0055555284251,0.00551420290706,0.00546576766435,0.00548669538442,0.00550768709259,0.00546719268591,0.00548773291062,0.0055321901261,0.0054821731011,0.00544244951741,0.00540611655026,0.00542339021398,0.0054005246904,0.00535610253944,0.00530846237011,0.0052869251359,0.00526646738022,0.00528618415833,0.00526677281347,0.00524837538464,0.00522849568108,0.00530529934578,0.0052599106724,0.00524255948199,0.00522380974428,0.00518030685671,0.00516405101843,0.00517523067437,0.00513801030058,0.005103973796,0.00507304277162,0.00508700178206,0.00506964155466,0.00502840580024,0.00499810146269,0.00495857522789,0.00484287127053,0.00480514515991,0.0047689536216,0.00488560965797,0.00477158762856,0.00476445521058,0.00474832396659,0.00471387384033,0.00468088814419,0.00470910154708,0.00473919313584,0.00498788479135,0.00500133914887,0.00503278691824,0.00506602900163,0.00496128732206,0.00497690588252,0.00498966250812,0.00500734717843,0.00496941531212,0.00493557591286,0.00489919227938,0.00486422413604,0.00483344600309,0.00484849021234,0.00486557421355,0.00494093145232,0.00490818426067,0.00487819230289,0.00478303285123,0.0047403165662,0.00477036612253,0.00473583950475,0.00464825911477,0.0047393630501,0.00465212675679,0.00457144359434,0.00453869725951,0.00474056810746,0.00475488539961,0.0047711559807,0.00478700315365,0.00475540530189,0.00472431752131,0.00469409687189,0.00471005986941,0.00463638022949,0.00459723827644,0.00461629371566,0.00454872900629,0.00457416958022,0.00459207174001,0.00456210925837,0.00458671451971,0.00460864111504,0.00467917047208,0.00470453639937,0.00457035707053,0.00464674364133,0.00462640399103,0.00459438423327,0.00462139600305,0.00463867646549,0.004607457665,0.00458815307894,0.0046153128589,0.00458389503297,0.00466510065602,0.00463382411351,0.00451155212517,0.00448282807752,0.00451018880779,0.00469341360066,0.00467503881834,0.00459824337278,0.00462690758273,0.00464152953799,0.0046253162066,0.00459702674831,0.00486287001927,0.0048925591439,0.00490648545036,0.00487260525371,0.00488826976457,0.00491799890133,0.00490237901343,0.00488754449163,0.0049186741281,0.00499723972102,0.00496207173613,0.00493208780051,0.00494725763325,0.00491338782409,0.00493206390296,0.00485688710619,0.00487374978293,0.00485984127587,0.00474027455306,0.00481811139492,0.00480498326308,0.00482343727553,0.00480488506891,0.00477270598161,0.0047603200902,0.00472764775431,0.00465374799673,0.00467198309169,0.00465452643817,0.00462247353865,0.00455388206683,0.00457188772274,0.00456046502664,0.00457996669495,0.00460818846393,0.00457656894447,0.00454340536989,0.00456255799838,0.00459087880806,0.0045572824776,0.00462853990975,0.00461771622456,0.00463594054723,0.00471165582408,0.00474097759856,0.00470919105569,0.0046765915817,0.00470722765038,0.004600411359,0.00450137661437,0.00446794784866,0.0043965867417,0.00442756587103,0.00433626239632,0.00430305172296,0.00433421095317,0.00440912779939,0.00433832227199,0.00430868840657,0.00428110698926,0.00425553795729,0.00414403690965,0.00411124252432,0.00418583812183,0.00419945643113,0.00421451044821,0.00424552901795,0.00427775822048,0.00431117612544,0.00428441975627,0.00424940534089,0.00432738412786,0.00430257526315,0.00432296519225,0.00433586526901,0.00435857256461,0.0043917079645,0.00447305227661,0.00444845875882,0.00442912393376,0.00439423465393,0.0043757303528,0.00434194158873,0.00436416890264,0.00437667944457,0.00435771717411,0.00438952410601,0.00431299119918,0.00427939347092,0.00424680016028,0.00417485274922,0.00414337231619,0.00415741049562,0.00413958132213,0.00410915015192,0.00413794431629,0.00410744253201,0.0040778865884,0.00405299957196,0.00402443846632,0.00399679311052,0.00397004948278,0.00398393813256,0.00397514471951,0.00395076738998,0.00393409858544,0.00391153851339,0.00388590376842,0.00390972126515,0.00388894859657,0.00386326116281,0.0038872242698,0.00388267780867,0.00386367985431,0.00383797591985,0.00386205511495,0.00387122079473,0.00385247296107,0.00382673893121,0.0038509134597,0.00385991657622,0.00388512424715,0.00382011063721,0.00380169611491,0.00374064846943,0.00366375832143,0.0036471496537,0.00365476544363,0.00362846602002,0.00361207883305,0.00363254336124,0.00364002850342,0.00362370040362,0.00356704593958,0.0035923908617,0.00356622501812,0.00356216787931,0.00353685690317,0.00346694126136,0.00344254586401,0.00338996742687,0.00338613262208,0.00336264996835,0.00333994944264,0.00332480015722,0.00334671097333,0.00332394319852,0.00329880003095,0.0032916482393,0.00331184789704,0.00332199317901,0.00327346943867,0.00329546143587,0.00327277058693,0.00328170770751,0.00325978496791,0.00326993873458,0.0032249458202,0.00324618108158,0.00347761547062,0.00345543835226,0.0034339956993,0.00341041386645,0.00338974427133,0.00337437428988,0.00339502857883,0.00337702361999,0.00336123137319,0.00334139382849,0.00329992650618,0.00334596037084,0.00336446633623,0.00334805579622,0.00339765043734,0.00329462473013,0.00328678911885,0.00329526794837,0.0032803178796,0.00329977229433,0.00329237477847,0.0033421706544,0.00329755922741,0.00327711731862,0.00329666508776,0.00340685578229,0.00341628660033,0.00339564951175,0.00337832064098,0.00336241798413,0.00341152345075,0.0033969858761,0.00337711717828,0.00336287973093,0.00334371872172,0.00333009478347,0.00334795636974,0.00335473154473,0.0033404648237,0.00332755122603,0.00333301183116,0.00338352822367,0.00337049531217,0.00336358397926,0.00338222582494,0.00333832956071,0.00331851091098,0.00333514762745,0.00334167444996,0.00336042795224,0.0033405205124,0.00335941926163,0.0033792100058,0.00338675565512,0.0033953686013,0.00338204294692,0.00337557180847,0.00335490086528,0.00337474396874,0.00335860728644,0.00334378262308,0.00333024878679,0.00333642665556,0.00332301919798,0.0033108671582,0.00331582524846,0.00333644519561,0.00329628172981,0.00329031699556,0.00326912169219,0.00324856524623,0.00326569705562,0.0032457740401,0.00325180530211,0.0032325176282,0.00321919286188,0.00321367590519,0.00321989215598,0.00323836720145,0.00325768212872,0.00317090229563,0.00310670831039,0.00308688197612,0.00306766472629,0.00305498822544,0.00304351664955,0.00298438479453,0.00300326488515,0.00299084209031,0.00298064083715,0.00296875050411,0.00296282810586,0.00298248668946,0.00296274687106,0.00298252183287,0.00290548810403,0.00292611358114,0.00287205933924,0.00287607828183,0.0028810976647,0.00285870658391,0.00288009601909,0.00290225380397,0.00289128220376,0.0029071889977,0.0028856194667,0.00286464784103,0.00282905202455,0.00279596048136,0.00280094417554,0.00279021752791,0.00276999038158,0.00277492092709,0.00275528892583,0.00277546824794,0.00277018222796,0.00275961640031,0.00275464934706,0.002724296895,0.00272917585815,0.00270960630935,0.00272983347167,0.00271018641913,0.00269853178837,0.00271884950665,0.00272465307558,0.00271329193748,0.00270302431662,0.00272402815813,0.00269628102535,0.00271273457403,0.00268723708826,0.00267530696267,0.00268004688244,0.00267551435702,0.00269715962437,0.00288029162602,0.00285941815659,0.0028491813264,0.00284000121266,0.00283186218936,0.00285335621704,0.0028300951549,0.00278241085332,0.00276166875036,0.00278326875685,0.00276220067591,0.0028448784904,0.00283780021971,0.00281700392617,0.00280560120376,0.00282867817423,0.00280844159649,0.00285314862718,0.00286897184758,0.00284876920688,0.00286609135572,0.00284461404719,0.00282499038491,0.00280552532929,0.00280710740023,0.0027895744101,0.00279207462137,0.00277308414335,0.0027546158615,0.00273902054811,0.00272109977609,0.00272454345304,0.00272199715075,0.00274031120308,0.00275930712661,0.00274556033106,0.00269737222139,0.00268877443553,0.00267034435193,0.00266624816581,0.00265436388697,0.00263648841695,0.00262894966452,0.00262237546233,0.00260504488395,0.00259493317441,0.00257812044795,0.0025696685182,0.00255336544807,0.00254652486077,0.00252694524458,0.00248310822215,0.00247124367546,0.00245555466864,0.00244033896204,0.00242559115663,0.00242202300099,0.00240775407223,0.00240262393527,0.00240442727372,0.00241894060832,0.00240460787198,0.00248126624079,0.00249582017912,0.00248133981095,0.00246731003782,0.00246363638501,0.00247776225792,0.00247150532825,0.00248628178768,0.00267724088852,0.00266582666582,0.00265106930794,0.00264868166737,0.0026502089618,0.00263592227685,0.00265007264412,0.00263569821142,0.00262938701671,0.00264364873351,0.00272637458218,0.00272532046149,0.00271083126949,0.0027053726255,0.00271964415507,0.00271567124355,0.00271623441713,0.00270170766791,0.00269998492998,0.00268590117836,0.00268052186626,0.00267602012158,0.00268984487357,0.00267570993922,0.00262680954648,0.0025434046239,0.00244989192141,0.00244647077278,0.00243300674156,0.00243211461094,0.00241907720202,0.00240644931579,0.00239422654444,0.00238240453378,0.00237097898243,0.00236783269703,0.00236773993881,0.00236319508118,0.0023521974151,0.00236278823732,0.00235243586156,0.00234135847363,0.00233066574243,0.00232993268671,0.00232995127259,0.0023196576176,0.00232940759772,0.00232993708553,0.00232587521627,0.00232588205178,0.00233622397453,0.00235162706497,0.00234078514745,0.00226630640722,0.0022221812137,0.00221174763963,0.0022078304926,0.00219781354084,0.00218751396874,0.00214664468133,0.00214679009212,0.00212971385508,0.00211985818195,0.00211605787242,0.00210655615439,0.00210392272532,0.00209882350649,0.00210843089401,0.00210848857734,0.00211868452574,0.00211570550896,0.00211351979215,0.00211211670373,0.00211148573451,0.00211161653472,0.00211249891104,0.00210802466789,0.00209900019114,0.00209532244166,0.00209292609117,0.00208429584961,0.00208140701166,0.0020921157218,0.00202563123413,0.0020150230535,0.00200477538365,0.00199488451187,0.00200486496988,0.00201791768399,0.00218127907049,0.00214425941414,0.00214209737237,0.00207230108674,0.0020683036339,0.002058316079,0.00204867824666,0.00203987932452,0.002031442043,0.00202335941919,0.00201562463467,0.00200823103075,0.00200117210387,0.00199196575969,0.0019763322625,0.00198660638723,0.00199571450153,0.00199524973602,0.0019959388343,0.00199122296182,0.00199130990874,0.00199303344419,0.00199423518038,0.00205975444575,0.00205843182938,0.00204915988074,0.0020471206332,0.00205846699293,0.00205714717996,0.00204822698599,0.00204763256079,0.00208502550932,0.00206930756893,0.00206072334871,0.00207319719217,0.00206493755663,0.00206714725054,0.00207040928472,0.00206766242142,0.0020754090968,0.00203815298392,0.00203756453665,0.00202911505243,0.00202642003087,0.00201814826641,0.00200943604429,0.00200149874773,0.00200898053871,0.00200701706834,0.00200969981171,0.00200167857788,0.00199896884232,0.00200656994622,0.00200404823457,0.00200171106325,0.00201457693776,0.00200686523804,0.0020149829714,0.00201281788685,0.0020148974177,0.00200810057358,0.00200684812953,0.00201548035818,0.00200661841685,0.00200226709631,0.00199373078104,0.00198550651817,0.00197759125468,0.00196303219952,0.0019705867595,0.00196869006439,0.00193491109923,0.00193372484405,0.00194181498174,0.00194182512782,0.0019334947571,0.00192546940958,0.00191774613454,0.00193156899988,0.00193897630411,0.00193553929624,0.00193503222502,0.00193452225104,0.00193301090553,0.00193349281393,0.00192570923734,0.00192716081196,0.00191343443881,0.00191156211114,0.00191906497033,0.00192707589631,0.00192946278942,0.00189860012246,0.00190192750102,0.0018934780094,0.00190199154022,0.0019002960293,0.00189783389357,0.0018973522142,0.00189751851577,0.0018889916868,0.00189178125021,0.00188868952474,0.00188047126129,0.00188868682704,0.00188038507103,0.00187796857154,0.00184971014894,0.00185805222538,0.00186173669932,0.001861273991,0.00185255209856,0.00184422760632,0.00183136806383,0.00182989849392,0.00182153321582,0.00182997192256,0.00182865004382,0.00182060520329,0.00181225588741,0.00180453076914,0.00179574760426,0.0017877093836,0.00179588767035,0.00180454123656,0.00180475314898,0.00179735769236,0.00179025748792,0.00179937180242,0.0018089511002,0.0018097764007,0.00180620795074,0.00179940627126,0.00179648798655,0.00179420430821,0.00178208505614,0.0017729708889,0.00178347880699,0.00178663543802,0.0017962667735,0.00178840167533,0.00177923079229,0.00177034232849,0.00176994072644,0.0017613388275,0.00175301401069,0.00175191332478,0.00175458275135,0.00174654330225,0.00173877550321,0.00173177147375,0.00173972238578,0.00173188809896,0.00173408347976,0.00173431272052,0.00174235678342,0.00173955050519,0.00173165755277,0.00173187810675,0.00174001725032,0.00173205463102,0.00167532882694,0.00166916641684,0.00166501001482,0.00165821506905,0.00166648777325,0.0016751998224,0.00166867923563,0.00164385876175,0.00164116112101,0.00163906894325,0.0016395661812,0.00163613475932,0.0016346232736,0.00162341297662,0.001633714595,0.00164499691908,0.001654099585,0.00165445442291,0.00165664803569,0.00164810944807,0.00164691039932,0.00164542276978,0.00163716121128,0.00163626676381,0.00163260147084,0.00163113037125,0.00162315088472,0.00161601103279,0.00160829975654,0.00160742813525,0.0016005769754,0.00159913713523,0.00159827216276,0.00159084456064,0.00158366897491,0.00158644670312,0.00159393721802,0.0015873867163,0.00156507017125,0.00156111579007,0.00160376787941,0.0015965354263,0.00160709497657,0.00160010790021,0.00159696687985,0.00159554578771,0.00160276879866,0.00173990724242,0.00174744684992,0.00173998936192,0.00173315857529,0.00174079615779,0.00173984121142,0.00173232948534,0.00173082335839,0.00173281072155,0.00172626314847,0.00172268978281,0.0017199186045,0.00171851164096,0.00171723632412,0.00171630229537,0.00171515554171,0.00172284856804,0.00171532741742,0.00170804783112,0.0017070308832,0.0017066544759,0.00169962523984,0.00164167175334,0.00164188218831,0.00163570979483,0.00162897661001,0.00162647426586,0.0016199818751,0.00162019834072,0.00161394250426,0.00161205705338,0.0016183204868,0.00161584443757,0.00161605478815,0.00161018075188,0.00161091912001,0.00160980067387,0.00158686390991,0.00158058925817,0.00157454277691,0.00156872253669,0.00157448474597,0.0015685913137,0.00154751773824,0.00158789393827,0.00158753806138,0.00157737651706,0.00158321983051,0.00157726442619,0.00157534972995,0.0015812919996,0.00152558915594,0.00153195837293,0.00153325442726,0.00153256706079,0.00157768305176,0.00157423562055,0.00158094674962,0.00155592993843,0.0015559460405,0.0015493976059,0.00152614620012,0.00153532574417,0.00153659658444,0.00153321028712,0.00152729258989,0.00152654417036,0.00152728117933,0.00152099994058,0.00149951436791,0.00149347097801,0.00148783231493,0.00148502280455,0.00148579430796,0.00148300085812,0.00147760860284,0.00147181278351,0.00147774911568,0.00147188423163,0.00146962462474,0.00146624615804,0.00146651194324,0.00146087595051,0.0014616375742,0.00146288604868,0.00144321379937,0.00143999511991,0.00144124252889,0.00143584952778,0.00143528169582,0.00144073547534,0.00143898771564,0.0014335340639,0.00143292164399,0.0014278491601,0.00142957526401,0.00142472632262,0.00142480130303,0.00142554479434,0.00141621107571,0.00141576413216,0.00141796255088,0.00142062477615,0.001422024388,0.00141741648107,0.001422932127,0.0014225825603,0.00142462092819,0.00142772900264,0.00142264917075,0.00142239741362,0.00141782974331,0.00142369546025,0.00141931983337,0.00141361059465,0.00140842104105,0.00141102415943,0.00141087450668,0.00141682205216,0.00141106021604,0.0014065479861,0.00140099734175,0.00139698865826,0.00140275610138,0.00140485966756,0.00140741008581,0.00140295913186,0.00139932987129,0.00139927875249,0.00140538783258,0.00139953150102,0.00152952453123,0.00153616799129,0.0015185027703,0.00151912537015,0.00151340828132,0.00151585067067,0.00151709904367,0.00151896104464,0.00151345124487,0.00150813962549,0.00150810495915,0.0015105722221,0.00150458048762,0.00150987121443,0.00151551389386,0.00150988954993,0.00151200859427,0.00150658283024,0.00150215388509,0.0014969291077,0.00149933956153,0.00163750015565,0.00164261212405,0.00163724002693,0.00167086561223,0.0016708100663,0.00167353186312,0.0016761177307,0.00167150210527,0.00167464570315,0.00166946189819,0.00166446819588,0.00165806106721,0.00165334527229,0.00164799217657,0.00165264461997,0.00164760704603,0.00164275709551,0.00163809331097,0.00163361424759,0.00163673686328,0.00163899259758,0.00164181522512,0.0016374605235,0.001641441871,0.00164784700034,0.00164329474974,0.00163876426595,0.00164228443883,0.00164621301696,0.00162792319426,0.00162123785514,0.00161691136385,0.00161940351165,0.00161324348688,0.00161025332245,0.001614074553,0.00160797501275,0.00160320302139,0.00160253125781,0.00159816806639,0.00158959144658,0.00159350903654,0.00159293397941,0.00159718360247,0.00163186221799,0.00163572887702,0.00163105298495,0.00162655575431,0.0016231412863,0.00162263635351,0.00162054405469,0.00162460989535,0.00162033756341,0.00161579573096,0.00161172039148,0.00160783362525,0.00160184173197,0.00160143573973,0.00159774320543,0.00159340234113,0.00159731926503,0.001601561797,0.00159805602546,0.00159472975697,0.001594312347,0.00159873147747,0.00159410582519,0.00158965435183,0.00158537574924,0.00157989519384,0.00157958621667,0.00157935564368,0.00157586648506,0.00157085004347,0.00156735671278,0.00156532640245,0.00156548459206,0.00156845141877,0.00156437734847,0.00156047258818,0.00155718319553,0.00156054238075,0.00155959024995,0.00155647598005,0.00156022005893,0.00155444411274,0.00155851492769,0.00150107176242,0.00149577908894,0.0014991136158,0.00149543684155,0.00150027953186,0.00150399003712,0.00149832852866,0.0014990662563,0.00150222477635,0.00153989195668,0.00153613937594,0.00153252870078,0.00153575324732,0.00153194382709,0.0015112350183,0.00150760441779,0.00150413662622,0.00148479282674,0.00148150026823,0.00147632369683,0.00147319642946,0.00147563816499,0.00147691110223,0.00147217242737,0.00147141791285,0.00150811208658,0.0015049104601,0.00154526812696,0.00154775116268,0.00155055865204,0.00155229905397,0.00155508679979,0.00155733285075,0.00156007922832,0.00152062961994,0.00151715280328,0.00151383386803,0.00151702295112,0.0015119292512,0.00148975732722,0.00148640086338,0.00148908518777,0.00153051780724,0.00152714016019,0.00152988704653,0.00157468079947,0.00157938920157,0.00157469781619,0.00157124010172,0.00157404329011,0.00156977147707,0.00156625939208,0.00156859188747,0.00157147955495,0.00156790980699,0.00156435951796,0.00156094792825,0.00155756675311,0.00156032907392,0.00153546987899,0.00153867373003,0.00153165181478,0.00152845601421,0.00152501701091,0.00152787695617,0.00153103063637,0.00152524856089,0.00149375301155,0.00149721602046,0.00150160677869,0.0014977180422,0.00149987648475,0.00162816324295,0.00160473965016,0.00158440316996,0.00158788355691,0.00159165045149,0.0015882749276,0.00158408747617,0.00158087511615,0.00157684420271,0.00157296446035,0.00156991674182,0.00156921120454,0.00157264294276,0.00157528901968,0.00156997876184,0.00156709180992,0.00156891734475,0.00157262525185,0.00155068389691,0.00155369119641,0.00154958741236,0.00155189115026,0.00155567891202,0.00155296111837,0.00154880969215,0.00154480724227,0.00153923228537,0.00153436825177,0.00153181584446,0.00152797540828,0.00153143826985,0.00152903522655,0.00152151658114,0.00151763336982,0.00151389621715,0.0015116498709,0.00150721777506,0.00150511707399,0.00150315623591,0.00149957844017,0.00149237202753,0.00149498577048,0.00149317061849,0.00149631271429,0.00149546253662,0.00149750073014,0.00150091167753,0.00148053527816,0.00147616953878,0.00147237428425,0.00147487738893,0.00147782893851,0.00147417802565,0.00146770997785,0.00146715513542,0.00146869536392,0.00146335996877,0.00146665338083,0.00146923909152,0.00146555130527,0.0014613311646,0.00145778909577,0.00146096220942,0.00146440224286,0.00146010301845,0.00146266500688,0.00145888467427,0.00146239529142,0.00145556615773,0.00145683887082,0.00143786277826,0.0014340522176,0.00143038134143,0.00142684920814,0.00142261290054,0.00142434581146,0.00142095667174,0.00142312837639,0.00141927658944,0.00141786038688,0.00141461512607,0.00141382791676,0.00141602000108,0.00141291298452,0.00140994047268,0.00141239511021,0.00141511142168,0.00145074093428,0.00144560618723,0.00144810863784,0.00144620698132,0.00144298715997,0.0014448825288,0.00144311608064,0.00143895249334,0.00144171791857,0.00144419641044,0.0014472161681,0.00144377045447,0.00143905181104,0.00143574391722,0.00143256845959,0.00142952456173,0.00143117479663,0.00142955446781,0.00143235678838,0.00142803522255,0.00142654543845,0.00142209491924,0.00142311115204,0.00142021262403,0.00141744340861,0.00141885572022,0.00142163394727,0.00141899378735,0.00141506484348,0.00141255567198,0.00141017306003,0.00141135247589,0.00140972585657,0.00141282117573,0.00141056653441,0.001413977977,0.00141556920646,0.00141406845323,0.00140987439589,0.00141133214502,0.00139222779779,0.00138993828112,0.00139130826548,0.00138914321203,0.00138532909263,0.00138461677468,0.00138598578164,0.0013809638009,0.00138205618112,0.00137984887125,0.00137822569655,0.00137937057827,0.00137728835286,0.00137264266839,0.00137419367509,0.00137562338437,0.00137155993169,0.00136960664838,0.00137070655239,0.00137374239102,0.00136913556395,0.00136713373991,0.00136404864173,0.00136706324393,0.00136080904626,0.00136198776297,0.00136136847511,0.0013620761945,0.00136152813946,0.00135948544813,0.00136059160929,0.00136390463486,0.00136515467696,0.00136665019384,0.00136438725337,0.00136264535315,0.00136413884914,0.00139954132426,0.00139738267063,0.00139534263362,0.00139720264409,0.00139264552709,0.00138664436753,0.00139022771766,0.00139411008854,0.00139219365074,0.00139383369808,0.00139487447242,0.00139689091461,0.0013949246463,0.0013930747656,0.00139134052992,0.00139550525751,0.00139072046012,0.0013902327112,0.00139194863645,0.00139006615724,0.00139084799581,0.00139264318463,0.00138820557623,0.00139265034295,0.00139089125374,0.00138911602492,0.00138745488815,0.00138590711941,0.00138427244483,0.0013785450175,0.0013790775486,0.00141672036623,0.00141063135233,0.00141138505657,0.00140985767226,0.00141142141118,0.00141579949538,0.00141449984502,0.00141273276765,0.00141203103911,0.00141395654331,0.0014079237457,0.00140627414069,0.00140856182022,0.00140922580007,0.00141356049149,0.00141186029827,0.00141259609655,0.00141381566587,0.00140861383599,0.00140430244365,0.00140367679732,0.00140464837598,0.0014027488278,0.001400960366,0.00140040331712,0.00139872640379,0.00139277707893,0.00139228900625,0.00138668337305,0.00139066393871,0.0013890284135,0.00139328852238,0.00139172889594,0.00139626575745,0.00139776989396,0.00139929547846,0.00139784282325,0.00139388754839,0.00139211906516,0.0013904648404,0.00138912581672,0.00138758588286,0.00138635522047,0.00138523078059,0.0013838048483,0.00138248873737,0.00138727883088,0.00138187279464,0.00137880111321,0.00137759717729,0.00137819997632,0.00138325601057,0.00138400822159,0.00138511357485,0.00138377500181,0.00138335992904,0.00138212919329,0.00138744098568,0.00138642823159,0.0013812252792,0.00138010233671,0.00137680320585,0.00137433761124,0.0013542178403,0.00135275418168,0.00135256561257,0.00134561205352,0.00134457492696,0.0013435776984,0.00134268296085,0.00134106223311,0.0013410377265,0.00134001452993,0.00133987214416,0.0013389437528,0.0013381179516,0.00134337373223,0.0013429619967,0.00134316818497,0.00134129899794,0.00134680959462,0.00134622810207,0.00134530738195,0.0013442373576,0.00134395583947,0.00134376974131,0.00134380694846,0.00134406608517,0.0013445625628,0.00134374442401,0.00133661590672,0.00133167992766,0.00132690016159,0.0013263929916,0.00132568318253,0.00132507022252,0.00132044718155,0.00131914242764,0.00131793975864,0.00131742680021,0.00131590752353,0.00131480842394,0.00131485428797,0.00131370874362,0.00131254203509,0.00131212692422,0.00131180483329,0.00131204614463,0.00131077322982,0.00130404713874,0.00130917827504,0.00131456501719,0.00130758923498,0.00131294421277,0.00131249741107,0.00132780324423,0.00132304161987,0.00130444386568,0.00130409346441,0.00130383374266,0.00130280182665,0.00130263230475,0.00130170005683,0.0013003844846,0.00133520821049,0.00133421666574,0.00133336816151,0.001333038853,0.00133859760274,0.00133770054567,0.0013376682495,0.00133605062683,0.00134185040217,0.00133439982797,0.00133374730972,0.00133344136543,0.00132885947874,0.00132754050193,0.00132825129456,0.00132782750784,0.00132679563914,0.00132515705359,0.00133090520915,0.00128351055291,0.0012822290303,0.00128823870929,0.00128870879655,0.0012882914201,0.00128948192793,0.001289121118,0.00128835289939,0.001287976796,0.00128781310806,0.00128971265477,0.00128875673422,0.00128436738863,0.00128384927231,0.00129006918597,0.00128766576179,0.00128757166845,0.00128657336077,0.00128450575222,0.00128407637721,0.00128317584823,0.00126442302574,0.00126362696028,0.00126190184071,0.00126050134708,0.00125980188393,0.00125919619242,0.00124141281307,0.00124090912524,0.00124160452162,0.00124006531519,0.00123974565488,0.00123933572709,0.0012315731806,0.00123772864312,0.00123749561463,0.00123717895329,0.00123596357906,0.00123499353477,0.00123409343195,0.00123333223356,0.00122563553105,0.00122562701339,0.00122548437351,0.0012249914327,0.00122493204395,0.00122388801899,0.00122320304295,0.00122246837441,0.00121830878451,0.00121777507312,0.00121733222147,0.0012006481372,0.00115726921948,0.00115706065152,0.00115634266248,0.00114903716008,0.00114504350273,0.00114453504527,0.00113754304482,0.0011372403457,0.00113055365786,0.00112983998655,0.00112900485298,0.00112907256799,0.00112922062555,0.00112899930061,0.00112837771486,0.00112860538836,0.0011284370503,0.00112807241301,0.00112790722978,0.00112711028194,0.00112075768812,0.00111691885005,0.00111680753405,0.00111671299332,0.00111587967127,0.00111535615253,0.00111512922438,0.0011151000805,0.00111422588274,0.00111426115507,0.00111432780254,0.0011146840216,0.00111966725474,0.00111875009479,0.00111905825938,0.00112426898127,0.00110874621806,0.0011093900446,0.00110949071969,0.00123091794102,0.00123178678402,0.00123293476139,0.00122636475642,0.00122535978279,0.00122161729747,0.00122673135638,0.00122661963574,0.00122672810195,0.00122568315332,0.00122562026922,0.00121910525265,0.00121927912822,0.00121305618139,0.00121197815471,0.00121231685856,0.00121132709221,0.00121042474641,0.00121041610333,0.0012073700552,0.00120836877849,0.00120755543645,0.00120797062417,0.00120846019389,0.00119388893298,0.00119375159345,0.0011908230845,0.00119209945808,0.00119364516666,0.00118775893332,0.00118814669202,0.00118995964174,0.00119001308268,0.00119454693289,0.00119050288656,0.00118785635396,0.00118809804138,0.00133801212815,0.00133960026817,0.00134145027409,0.00129594052687,0.00129006374422,0.00128892719802,0.00128915845364,0.00129128750849,0.00128887029687,0.00128899430808,0.00128899527377,0.00128794722531,0.00128698463252,0.00128234263436,0.00127875014792,0.00127787707801,0.00127388478487,0.00127408880843,0.0012743655637,0.00127441732427,0.00128700303609,0.00128688325927,0.00128596862224,0.00128513805601,0.00128670005809,0.001288517384,0.0012883338311,0.00128418292871,0.00128858704659,0.00131607083141,0.00131233743025,0.00131399325263,0.00131432201147,0.00131622821162,0.00131621543662,0.00131661374192,0.00131376585066,0.00131406097765,0.00130974920417,0.00131150869563,0.00131167942836,0.00129685812425,0.00129278596082,0.00129314521386,0.00129773814032,0.00128370160448,0.00144194130767,0.00143842319953,0.0014355124136,0.0014332026602,0.00143256083187,0.00142890398185,0.00142627936792,0.00142407907537,0.00142410562657,0.00142054888358,0.00142094281065,0.00141966049724,0.00141963129194,0.00141768444681,0.00142241049729,0.00142735219756,0.00142615189445,0.00142679265453,0.00142702537464,0.00142791326009,0.00142778014628,0.00142891255084,0.00142932092944,0.00142609579195,0.00142709297211,0.00143222812674,0.00143159299231,0.00143023821204,0.00143147384324,0.00143294818534,0.00143465880634,0.00143338629118,0.00143372767647,0.00143567086583,0.00143436145242,0.00143968579829,0.00143276889262,0.00143154304415,0.00143147961505,0.00142699872334,0.00142357445887,0.00142243489418,0.0014213760376,0.00142666235372,0.00141356460885,0.00141171711532,0.00141352462847,0.00141357497992,0.00141248473781,0.00140824199135,0.00140809106308,0.0014097635827,0.00140968145098,0.00141516091658,0.00141523161584,0.00141712782239,0.0014192500257,0.00141450633644,0.00141649580914,0.0014147259096,0.00141371951588,0.00141938716749,0.00141211587033,0.00141193654634,0.00141101129787,0.00141016467185,0.00140863316586,0.00140874599106,0.00140847293271,0.00140518083514,0.00140441591219,0.00140421355711,0.00140407919796,0.00140628373321,0.00140643596236,0.00140574899412,0.00140513911159,0.00141074516022,0.00141020974959,0.00137287097727,0.00137242816366,0.00137485958479,0.00136968940472,0.00137550123335,0.00137513333753,0.00137052449666,0.00136646945319,0.00136667572026,0.0013635058783,0.00136375013005,0.00136403027659,0.00135997613929,0.00135992863106,0.0013590316865,0.00135917867841,0.00135936217397,0.00135896506549,0.00136494897947,0.00136410902441,0.00136367256538,0.00136331074792,0.00136302317376,0.00136461610754,0.00136483241145,0.00135728747949,0.00135730705858,0.00135002920406,0.0013494512806,0.00134563931709,0.0013454336655,0.00134432931167,0.00134244105813,0.00134237449211,0.00134237300915,0.00133910837045,0.00133886835231,0.00133870130806,0.00133565601528,0.00133591810603,0.00133598366434,0.00133325879316,0.00133211158473,0.00133191035566,0.00132971431371,0.00132914919925,0.00132944731135,0.0013293196292,0.00132812435024,0.00133379111581,0.00133392075006,0.00133977840491,0.00133810397132,0.00133793570232,0.00133826233656,0.00133530938323,0.00133566942431,0.00133606108511,0.00133648370789,0.00133638787785,0.00133350951437,0.00133226704917,0.00133245924699,0.00132965125017,0.00132952151169,0.00132677983782,0.00133673787844,0.00133667603223,0.00133678305034,0.00133710941339,0.00133765303191,0.00133766121636,0.00130361563549,0.00130962696935,0.00131039658739,0.00130792998594,0.00130819292887,0.00131438577666,0.00131200213868,0.00131217387694,0.00131021642233,0.00131044992626,0.00131053916363,0.00130281938261,0.0013031459163,0.0013008412695,0.00130138156205,0.00129990237307,0.00128819293489,0.00128825449667,0.00128683857752,0.00128759461211,0.00128477942327,0.00128480583343,0.00128239526337,0.00128249152701,0.0012797443013,0.00128038843148,0.00127815653378,0.00127868896411,0.00127663030137,0.00126563610208,0.00126579856008,0.00126373931489,0.00128513935522,0.00128520676953,0.00128533444137,0.00128549727938,0.00128393926411,0.00128435676882,0.00128247227866,0.00128107679718,0.00127967590101,0.00127844131913,0.00127843665576,0.00127835801508,0.00127834747033,0.00127711277305,0.00127700226759,0.0012770973086,0.00126975492955,0.0012670997092,0.00126729339749,0.00126754580295,0.00126046346621,0.00125598210847,0.00125628876786,0.00125402812381,0.00125235030825,0.00125108589858,0.00124997890528,0.00125015281577,0.00125035526352,0.00125058716495,0.00125087665058,0.00125120254462,0.00125106552624,0.00125099589789,0.00125099331421,0.00123967726701,0.0012400833491,0.00124068748071,0.0012414878821,0.0012424827923,0.0012357089738,0.001234464462,0.00123443373883,0.00123446944048,0.00123565844547,0.00123703818049,0.00123373741061,0.00123408864113,0.00123449598166,0.00122798832909,0.00122413562989,0.00122460237276,0.00122331997334,0.00122332538493,0.00122061208089,0.00122188581348,0.00121934759113,0.00122080968482,0.00122088176135,0.00122126596971,0.00121502823395,0.00121524797939,0.0012139271382,0.00121885379301,0.00117388751641,0.00116770594651,0.00116176186787,0.00116182311827,0.00116228490878,0.00115891629048,0.00115631216882,0.00115644049922,0.0011611429364,0.0011625138072,0.00116270414328,0.00116297506159,0.00116335383933,0.00116091390371,0.00116116887928,0.00116148767982,0.00116178926722,0.00116222232819,0.00116377297516,0.00116415390234,0.00116463955161,0.001164969368,0.00116149673985,0.00116203642053,0.00116262876397,0.00116327327667,0.00116471452926,0.00116299089866,0.00116783787557,0.00116853141351,0.00116887452605,0.00116928042466,0.00116598157161,0.00116421707258,0.0011581682669,0.00115852819814,0.00115986289161,0.00116467260673,0.00116541644922,0.00116228775803,0.00116267411853,0.00116346892141,0.00115955029928,0.00116039631445,0.00115803854792,0.00114768780219,0.0011479698739,0.00114920154684,0.00114957858313,0.00115001761943,0.00115142726744,0.0011491287806,0.00114589910048,0.00114621017901,0.00114654956133,0.00114476429814,0.00114513200418,0.00114643916839,0.00114684417168,0.00114731060092,0.00115226224595,0.0011500199311,0.00114650026695,0.0011434414012,0.00115202606531,0.00115322704893,0.00114708101985,0.00114747363153,0.001148238625,0.00114876394318,0.00115014059017,0.00114822725562,0.00114871843823,0.00114685892889,0.00114731691319,0.00114141803801,0.00114193852743,0.00114235843646,0.0011431720946,0.00114472090722,0.001145165557,0.0011428403305,0.00114370171391,0.00114180905902,0.00114229462502,0.00113887048395,0.00113659893344,0.00113437438982,0.00113393196611,0.00112829108556,0.00112920409798,0.00112975333232,0.0011278308197,0.00112605346156,0.00112307105876,0.00112349625753,0.00112398095549,0.0011214226898,0.00111928305443,0.00111564558999,0.00111619209695,0.00111666984876,0.00111128223845,0.00110912490372,0.00110973229108,0.00111057176691,0.00110858460408,0.00109906885772,0.00109391686731,0.00109208036492,0.00109038661265,0.0011675865639,0.00116820404376,0.00116662349393,0.00115766289709,0.00115852857202,0.00115653300971,0.00115494691543,0.00115543164346,0.00115331261996,0.00115422577417,0.00115279516564,0.00115298557194,0.00115324796588,0.00115180637633,0.0011513635442,0.0011523223332,0.00115257155565,0.00115287934666,0.00115243678262,0.00115260809831,0.00115054049882,0.00115154391554,0.00114998878999,0.00115033301444,0.00115060937263,0.00115094381735,0.00115145809083,0.0011525049038,0.00115359659216,0.00115398737885,0.00115466903951,0.00115511685644,0.00115562183636,0.0011561837035,0.00115731670826,0.00115816361389,0.00116215257126,0.0011598198969,0.00116043604929,0.00115850177094,0.00115648676255,0.00115716016198,0.00115293650388,0.0011570910128,0.0011578198258,0.00115887496328,0.00115733855218,0.00115757955115,0.00115233303424,0.00115036507104,0.00114843532059,0.00114893863945,0.0011494653626,0.0011472717763,0.00114538173688,0.0011413710266,0.00114178380848,0.00113973273321,0.00114034553144,0.00113870344048,0.00113047302653,0.00113114455644,0.00112906282359,0.0011253715939,0.00112570188593,0.00109402039313,0.00109452666744,0.00108684708498,0.00108187539095,0.00108253215635,0.00108324390598,0.00123511699133,0.0012329658494,0.00123683692371,0.00123745870461,0.00123246218249,0.00123329007492,0.00123390457843,0.00123187227223,0.00123240004882,0.00123053078745,0.00123140268302,0.00122930892303,0.00122990074763,0.00122800696947,0.001228922928,0.00122956906411,0.00122582483161,0.0012265262365,0.00122469865555,0.00122318775068,0.00122205193405,0.00122026031013,0.00122712795635,0.00122764028001,0.00122543553093,0.0012253864995,0.00122622966251,0.00122689780661,0.00122700925877,0.00122226715258,0.00122299010366,0.00122387652778,0.00122441089871,0.00122468264658,0.00122511262674,0.00122588696425,0.00122647342018,0.00122460682398,0.00122516186012,0.00122332922883,0.00122101836514,0.0012190516191,0.00121541234729,0.00121323802404,0.0012168548967,0.00118747238226,0.00118588831508,0.00118255565863,0.00117548158998,0.00117426746865,0.00117224419851,0.00117283640915,0.00117355411912,0.00117431512726,0.00117495935118,0.00117874309889,0.00117789128936,0.00117463505306,0.00118868543922,0.00118937173908,0.00118628560039,0.00119022289757,0.00119002201186,0.00118500511711,0.00118569609398,0.00118496484717,0.00118555026388,0.00118616884778,0.00118440091914,0.00118226886642,0.001182875558,0.0011799723536,0.0011751750931,0.00117480345705,0.00117543275894,0.00117370329177,0.00117425794625,0.0011715301184,0.00117219293117,0.00117591222351,0.00117662544757,0.00117660460033,0.00117415379102,0.00117341371388,0.00117350822702,0.00117269257608,0.00117051727537,0.00117116548725,0.00117503622525,0.00117437686428,0.0011746450738,0.00117414085451,0.00117379044923,0.00117330633423,0.00117287994579,0.00117354535508,0.00117140243601,0.0011710341406,0.0011690205155,0.00117303823766,0.00116565940662,0.0011651611066,0.00116933638237,0.00116733396397,0.0011679338611,0.00123924625624,0.00123725887178,0.00123780393847,0.0012374317183,0.00120761880407,0.00121192579072,0.00121638779213,0.0012094924754,0.0012089995893,0.00120856340179,0.00120663824818,0.00120635239495,0.0012068779647,0.00120745471894,0.00118129842576,0.00118591368625,0.00118654868908,0.00118079650063,0.00118020451438,0.00117985433612,0.00117783105817,0.00117850667719,0.00117870620174,0.00117687350497,0.00117639575462,0.00117700359355,0.00117503003327,0.00117560953245,0.00117518827865,0.00114722476415,0.00114786438382,0.0011475084584,0.00114819809391,0.0011527765524,0.00115292144454,0.00115289248938,0.00115082094329,0.00115011779402,0.00115081817541,0.00114887210426,0.00114831676235,0.00115303591895,0.00112667492572,0.00112627336392,0.00113982346864,0.00113956176379,0.00114442827378,0.00114385883446,0.00114443942599,0.00114279796269,0.00114298895653,0.00114361936947,0.0011486254929,0.00114686927843,0.0011449004595,0.00113874768246,0.00113157762531,0.00113218288356,0.0011329031893,0.00112619026401,0.00112586277213,0.00112437447783,0.00112419004467,0.00112484632767,0.00110007331672,0.00110003881411,0.00107658915132,0.00107670313013,0.00107079488936,0.00107151805593,0.00107177283932,0.00107216566161,0.00107269551672,0.00107336140716,0.00107413155767,0.00107493194078,0.00106871420615,0.00106660124513,0.00106665136825,0.00106747143304,0.00106756431104,0.00106769989853,0.00106856741913,0.00106630606243,0.00106648437568,0.00107127111766,0.00107089510112,0.00107111369864,0.00107183852173,0.00107267477922,0.00107293426425,0.00107785704321,0.0010720954466,0.00107027569905,0.00106828663952,0.00106917063874,0.00106749960393,0.00106521723808,0.0010656640894,0.00106410497569,0.00106448102612,0.00106291617323,0.00106797048934,0.00106652057744,0.00106436260558,0.00106466765593,0.00106510522726,0.0010589701116,0.00105765581575,0.00105765681265,0.00105822796051,0.00105292134589,0.00105118420838,0.00105193679052,0.00105271813534,0.00105117320455,0.00104907211408,0.00104957488307,0.00105032887806,0.00105113006221,0.00104950515985,0.0010495508126,0.00104742230695,0.00104785526222,0.0010463394632,0.00104642763397,0.00104491698367,0.00104291021688,0.00104170108343,0.00103683159882,0.0010418261652,0.0010419568243,0.00104265621027,0.00104069606607,0.00103979062554,0.00104046342104,0.0010406350812,0.00103871976037,0.00103268171685,0.00102822031126,0.00102237534846,0.00102314802875,0.00102336568593,0.00102189720778,0.00102254764655,0.00102068492162,0.00102094318354,0.00102091975069,0.00101527710181,0.00101590241524,0.00101669203609,0.00101590074767,0.00101408558427,0.00101438517556,0.00101268536607,0.00101302461859,0.00101293778158,0.00101331580546,0.00100926720841,0.00100768507485,0.00100225206776,0.0010022978064,0.00100310560693,0.00100327891631,0.00100357920227,0.00100400558587,0.00100442420149,0.00100075884189,0.000999304238578,0.000997843152733,0.000996494903653,0.000996856468799,0.000997167160971,0.000995747111159,0.000994398087834,0.00099475626363,0.000999185136377,0.000999642121385,0.000999936001559,0.000998687725602,0.000999182410525,0.000996901800967,0.000995944184633,0.000994569327809,0.000993306046367,0.000993745323678,0.00099830154394,0.000992781669348,0.000992113494594,0.000986652659314,0.000991187283641,0.000989056518426,0.000993727731953,0.000993987146355,0.000998793121175,0.000998643664441,0.000998618846391,0.000998281475159,0.000998380530353,0.000998684336585,0.000995417501558,0.000994472458063,0.000994823562129,0.000999753055984,0.00100013163202,0.00100054753924,0.00100094219585,0.00099951152068,0.000998848748335,0.000996772612534,0.000996390824227,0.000996761304294,0.0009953835762,0.000995744808155,0.000995410299348,0.00099580856816,0.00099622434109,0.000994767842651,0.000994480203994,0.000994915240634,0.000995386717381,0.000994991746595,0.000994795986006,0.000995515239543,0.000993311461061,0.000993728298203,0.000992380910534,0.00099192690167,0.000992380253065,0.000992276426754,0.000990953600635,0.000988800367598,0.000989191571631,0.000987892805983,0.00098738106389,0.000988116615403,0.000988552745069,0.000987076721207,0.000987488316573,0.00098747602899,0.000986039722483,0.000986426779154,0.000986858469768,0.00104487236362,0.00104532904568,0.0010447404071,0.00104318732074,0.00104816428598,0.00104822045211,0.00104859837493,0.00104902851453,0.00104301031324,0.00104342560564,0.00104375047095,0.0010486966146,0.00104740862214,0.0010526064249,0.00104662068352,0.00104709465777,0.00104754333541,0.00104813119093,0.00104712786421,0.00104624606668,0.00104405153718,0.00104329144975,0.00104171767212,0.00104216779327,0.00104063284374,0.0010409508284,0.00104013535493,0.00103943939634,0.00103986543686,0.00103928826522,0.00103794717618,0.00103748852377,0.00104238371876,0.00104310747257,0.00104178794578,0.0010422560321,0.00104213132659,0.00104714948405,0.00104558935196,0.0010450716833,0.00104377462701,0.0010433741527,0.00104316162981,0.00104830111297,0.0010478420868,0.001053107393,0.00105276231192,0.00105130920617,0.00102861702026,0.00102227814367,0.00102267758366,0.00102311189669,0.00102949801823,0.00103471852092,0.00102855990542,0.00102721310629,0.00102588775656,0.0010256669793,0.00102436308484,0.00102302845595,0.00102292227135,0.00102338988094,0.00102370206804,0.00102370848384,0.00102382696247,0.00102432819036,0.00102455777659,0.00102489796066,0.00102360313147,0.00102229562629,0.00102735835687,0.00102763919686,0.00102817226707,0.00102856240762,0.00102246764652,0.00102303584306,0.00102175993194,0.00102226066187,0.00102192918954,0.00102067393359,0.00102127548429,0.00102201055017,0.00102082464909,0.00102104591002,0.00102167999537,0.00101658309819,0.00102160256784,0.00100032377347,0.0010005944171,0.000968968262868,0.000967771819732,0.000939775496218,0.000933766380336,0.000934459910909,0.000935185894492,0.00094019832137,0.000938994819413,0.000939626726294,0.000940365346093,0.000945496509679,0.000946339242679,0.000946603166739,0.000940487241383,0.000941436580455,0.000935492616702,0.000934347844795,0.000930885095932,0.000931941408699,0.000929616953137,0.00092857590191,0.000922812658564,0.000922995091607,0.000923994142017,0.000925096737101,0.000922707055969,0.000923751503532,0.000921453520746,0.000922142313387,0.00092114120065,0.000922127382649,0.000922831140691,0.000921930142796,0.000920760449272,0.000921516470032,0.000922304178609,0.000921503431726,0.00091839678611,0.000919484176622,0.000919514493495,0.000920703079798,0.000921992586346,0.000919317159606,0.000919390016189,0.000919505202979,0.000920322908077,0.000921553219022,0.000920406347466,0.000921254617642,0.000921970139161,0.000926737258598,0.000926892001917,0.000927088648269,0.000924510088536,0.000921487643146,0.000922216982139,0.000923386045577,0.000922366967959,0.000919601509623,0.000920870557436,0.000921665964469,0.000919027380557,0.000919854236555,0.000920030287774,0.000920247895732,0.000921457934368,0.000922314107416,0.000921268685994,0.000922155294846,0.000919712466494,0.000917169814194,0.000911521173425,0.00091226469154,0.000913418274379,0.000914336347361,0.000913218838546,0.000910027777183,0.000914950119789,0.000914007563663,0.000908534759427,0.000909404008059,0.000910654346712,0.000912002120829,0.000909251224085,0.000906194711174,0.000905099812061,0.000905235511748,0.000905412411333,0.000904334953079,0.000904553154032,0.000905372691675,0.000906222175108,0.000907511559311,0.000908390091752,0.000908105240673,0.000905452681652,0.000906361071195,0.000907114993491,0.000911657815996,0.000912423994886,0.000911396386193,0.00091262544905,0.000913950566093,0.000912891234335,0.000913084039712,0.000910372655656,0.000909380739932,0.000910314532326,0.000911583115629,0.000912545186641,0.000917191641147,0.000918180711898,0.000918349821687,0.000915588896768,0.000913132516825,0.000914150752867,0.000911533713782,0.00091057769656,0.000910727409684,0.000911937253659,0.000916690746286,0.000917734877449,0.000917922640604,0.000918994447172,0.000920295237794,0.000921066609728,0.000920027930637,0.000917353347483,0.000921706529062,0.000926564037813,0.000927346105748,0.000927570588182,0.000926523468375,0.000924084391616,0.00092517737896,0.000923028716223,0.00092323285816,0.000924419827154,0.000924663384232,0.00092575619507,0.000923257906308,0.000919611958959,0.000917346909258,0.000916263703943,0.00091654910184,0.000913106602483,0.000914079487451,0.000915065730936,0.000914000274408,0.000914325519658,0.000913138056298,0.000914217421757,0.000915216589663,0.000920158993054,0.000921328693892,0.000921629840875,0.000920474924765,0.000918009699285,0.000922271761099,0.000922551106903,0.000923665580129,0.00092254421916,0.000920074717103,0.000921281562219,0.000922303031049,0.00092256082596,0.00092360923719,0.000928645505034,0.000929939913119,0.000930234165801,0.000929086035552,0.000934231338585,0.00093156627114,0.000932805707909,0.00093413567409,0.000934918111719,0.000936337402862,0.000941587100982,0.000942653546759,0.000942922117492,0.000944427459767,0.000944734138685,0.000946327741493,0.000947418598097,0.000947762743513,0.000948551854286,0.000949668330055,0.00095004998114,0.000950469775996,0.000949116646971,0.000949515569694,0.000947344176542,0.000941125080435,0.00094226851195,0.000936209706441,0.000933076806038,0.000933518006174,0.000932477636394,0.000931452422354,0.000930082461801,0.00092907281579,0.000930243976063,0.00092506824076,0.000922168547936,0.000922591210693,0.000921258487555,0.000926315178842,0.000927511685625,0.000928733941412,0.000929981766222,0.000930709090655,0.000929466631173,0.000926794045511,0.000927535044441,0.000926384615497,0.000927636420884,0.000925047108769,0.000924058024563,0.000920018023092,0.000917651399318,0.000918714338411,0.000916427393003,0.000912583458568,0.000912869580443,0.000913625456467,0.000912514266516,0.000910448218059,0.000909480045025,0.00090974640275,0.00090609996127,0.000905023759654,0.000903177295403,0.000899722236449,0.000898091542993,0.00089667381094,0.000897666844823,0.000897915960927,0.000898934699227,0.000899704479265,0.000897854143287,0.000898898477451,0.000895428459748,0.000896211069852,0.000896673520761,0.000895095890116,0.000896096279514,0.000896382585176,0.00089506997277,0.000896095813891,0.000877432936629,0.000877989252526,0.000878787460681,0.000879431779148,0.000879759737812,0.000878156040351,0.000877218756469,0.000877584210665,0.000878638632798,0.00087971838611,0.000876179015845,0.000877216234042,0.00087617211216,0.00087723455851,0.000875844360143,0.000874923137337,0.000876010679646,0.000875220418018,0.000874024682814,0.000874484576604,0.000875596451647,0.000874489214345,0.000873175035109,0.000872067659022,0.000872346082702,0.000871441202952,0.000871807677571,0.000870790660592,0.000869621987578,0.000870757619675,0.000870989270544,0.000872148947653,0.000872954000871,0.000869215138686,0.000870332484341,0.000869793899682,0.000868905003581,0.000870046449005,0.000870314558885,0.000869275301651,0.00087003260144,0.00087509045111,0.000875904261873,0.000876221577746,0.000876625726825,0.000870656532505,0.00087181922284,0.000872066511436,0.000872557918726,0.000873743650764,0.000874953168079,0.000873946178884,0.000874522456781,0.00087575500136,0.000875981143103,0.000874493826739,0.000875023309225,0.000876278416499,0.000877099833614,0.00087568425413,0.00087651697793,0.000871219963442,0.000871703846074,0.000871447989354,0.000871711070742,0.000872010218417,0.000873286857401,0.000874586567455,0.000879585288855,0.000878242767195,0.000879563549233,0.0008798959214,0.000880668891561,0.000881453219978,0.000885180214605,0.000884253148886,0.00088311089714,0.0008821972871,0.000882564078612,0.000883903597406,0.000884305417895,0.000880076734933,0.000880380458575,0.000880818559779,0.000882116223697,0.000880815653373,0.000879600704361,0.000873724161236,0.0008726569346,0.000871786727671

